HiPerfCC-KVCache: Accelerating Confidential LLM Serving with Hierarchical KV Caching

Hierarchical key-value (KV) caching reduces repeated prefill computation in large language model serving by retaining reusable state beyond GPU memory. Under GPU confidential computing (CC), however, protected transfers can erase this benefit. We show that bulk KV copies hold driver locks during prolonged CPU-side processing, stalling independent serving operations despite separate threads and streams. Our characterization on Hopper and Blackwell GPUs shows how lock scope, copy granularity, and allocation ownership affect foreground progress and transfer parallelism. Guided by these findings, we present HiPerfCC-KVCache, which manages resource lifetimes, prioritizes ready token readback between bounded backup submissions, and parallelizes KV restores through auxiliary contexts with shared GPU staging. Implemented in SGLang, HiPerfCC-KVCache uses existing protected transfer interfaces without hardware or driver changes. Across three models and three workloads on H200, HiPerfCC-KVCache achieves a geometric-mean output-token throughput speedup of $1.74\times$ (up to $2.72\times$) over the staged KV-transfer HiCache-Workers baseline at the highest tested loads. Mean time to first token decreases by 36% on average and up to 59%. The benefits generalize to RTX PRO 6000 Blackwell, with a geometric-mean throughput speedup of $1.28\times$ (up to $2.20\times$) over the same baseline. A capacity analysis further models and explains variation in gains and remaining gaps to CC-off serving.

==> figures/baseline-timeline-plot.tex <==
\begingroup
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\figurefont\fontsize{8}{9.2}\selectfont,
  lane/.style={anchor=mid east,inner sep=0pt,font=\figurefont\fontsize{7.5}{8.5}\selectfont},
  barlabel/.style={inner sep=0pt,text height=4.5pt,text depth=1.3pt,
    font=\figurefont\fontsize{6.8}{7.4}\selectfont},
  paneltitle/.style={font=\figurefont\bfseries\fontsize{8}{9}\selectfont,inner sep=0pt},
  gpu/.style={draw=black,line width=.5pt,fill=VeloCCProtected},
  blocked/.style={draw=black,line width=.5pt,fill=VeloCCInk!22},
  backup/.style={draw=black,line width=.5pt,fill=VeloCCBackup!55},
  restore/.style={draw=black,line width=.5pt,fill=VeloCCCipher!60},
  guide/.style={draw=VeloCCInk!18,line width=.25pt},
  submit/.style={fill=VeloCCHighlight,draw=none},
  axis/.style={-{To[length=1mm,width=1.6mm]},line width=.6pt},
]
\path[use as bounding box] (0,-1.42) rectangle (8.25,.64);
\node[lane] at (1.22,0) {GPU};
\node[lane] at (1.22,-.43) {Scheduler};
\node[lane] at (1.22,-.86) {KV worker};

\foreach \offset/\title/\copystyle/\copylabel in {
  1.38/{(a) Backup}/backup/{D2H copy},
  4.93/{(b) Restore}/restore/{H2D copy}
}{%
  \begin{scope}[xshift=\offset cm]
    \node[paneltitle] at (1.57,.55) {\title};
    \foreach \y in {0,-.43,-.86}
      \draw[guide] (0,\y) -- (3.14,\y);

    \draw[gpu] (.05,-.16) rectangle (.78,.16);
    \draw[gpu] (2.43,-.16) rectangle (3.14,.16);
    \node[barlabel,anchor=south] at (.415,.20) {Prefill};
    \node[barlabel,anchor=south] at (2.785,.20) {Prefill};

    \draw[blocked] (.91,-.59) rectangle (2.31,-.27);
    \node[barlabel] at (1.61,-.43) {Blocked};
    \fill[submit] (.012,-.63) rectangle (.055,-.23);
    \fill[submit] (2.387,-.63) rectangle (2.43,-.23);

    \draw[\copystyle] (.84,-1.02) rectangle (2.31,-.70);
    \node[barlabel] at (1.575,-.86) {\copylabel};

    \draw[axis] (0,-1.18) -- (3.19,-1.18);
    \node[anchor=north east,inner sep=0pt,font=\figurefont\fontsize{6.8}{7.8}\selectfont]
      at (3.14,-1.22) {Time};
  \end{scope}
}
\end{tikzpicture}
\endgroup


==> figures/cc-transfer.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    font=\figurefont\fontsize{8}{9}\selectfont,
    heading/.style={font=\figurefont\bfseries\fontsize{8}{9}\selectfont},
    box/.style={draw=VeloCCInk!85, line width=.75pt, fill=white, align=center,
                text width=2.18cm, minimum height=.57cm, inner sep=2pt},
    flow/.style={{Latex[length=1.5mm]}-{Latex[length=1.5mm]}, line width=.9pt, draw=VeloCCInk}]
    \draw[draw=VeloCCInk!65, line width=.9pt, rounded corners=3pt]
        (-1.56,-.42) rectangle (3.98,3.02);
    \node[heading] at (1.21,2.77) {Host};
    \draw[dashed, line width=.9pt, rounded corners=2pt, draw=VeloCCProtected, fill=VeloCCProtected!7]
        (-1.36,-.22) rectangle (1.36,2.50);
    \draw[dashed, line width=.9pt, rounded corners=2pt, draw=VeloCCProtected, fill=VeloCCProtected!7]
        (5.49,-.42) rectangle (8.21,3.02);
    \node[heading] at (0,2.24) {CPU TEE};
    \node[heading] at (6.85,2.77) {GPU TEE};
    \node[box] (host) at (0,1.62) {Host KV cache\\Private memory};
    \node[box] (cpu) at (0,.32) {CPU driver\\AES-GCM};
    \node[box, text width=1.85cm, draw=VeloCCCipher, fill=VeloCCCipher!22] (bounce)
        at (2.72,.32) {Bounce buffer\\Ciphertext};
    \begin{scope}[shift={([xshift=-1pt,yshift=1pt]bounce.north east)}]
        \draw[rounded corners=1pt, draw=VeloCCCipher, fill=white, line width=.65pt]
            (-.17,-.17) rectangle (.17,.17);
        \draw[draw=VeloCCInk, line width=.7pt]
            (-.06,-.005) arc (180:0:.06);
        \draw[draw=VeloCCInk, fill=VeloCCInk, line width=.4pt, rounded corners=.3pt]
            (-.105,-.005) rectangle (.105,-.125);
    \end{scope}
    \node[box] (gpu) at (6.85,.32) {Copy engine\\AES-GCM};
    \node[box] (device) at (6.85,1.62) {GPU KV cache\\Device memory};
    \draw[flow] (host.south) -- (cpu.north);
    \draw[flow] (cpu) -- (bounce);
    \draw[flow] (bounce) -- node[above, heading] {PCIe} (gpu);
    \draw[flow] (gpu.north) -- (device.south);
    \node[align=center, text width=1.85cm] at (2.72,1.45)
        {Shared host\\memory\\(untrusted)};
\end{tikzpicture}%
}
\caption{KV movement between CPU and GPU TEEs. Payloads outside the TEEs are software-encrypted and authenticated.}
\label{fig:cc-transfer}
\end{figure}


==> figures/context-parallelism-plot.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[font=\figurefont\fontsize{9}{10}\selectfont]
\pgfplotsset{
    context axis/.style={
        /pgfplots/.cd,
        scale only axis, width=2.95cm, height=1.75cm,
        axis line style={VeloCCInk!65, line width=.45pt},
        tick style={VeloCCInk!65, line width=.45pt}, tick align=outside, tick pos=left,
        tick label style={font=\figurefont\fontsize{8}{9}\selectfont},
        label style={font=\figurefont\fontsize{8}{9}\selectfont},
        scaled ticks=false, grid=major, grid style={VeloCCInk!12, line width=.3pt},
        ymin=0, ymax=34, ytick={0,10,20,30}, yticklabels={0,10,20,30},
        clip=true,
    },
    context h2d/.style={VeloCCCipher, line width=1pt, mark=*, mark size=1.9pt},
    context d2h/.style={VeloCCBackup, line width=1pt, mark=square*, mark size=1.8pt,
                       mark options={fill=white, line width=.9pt}},
    context pinned/.style={VeloCCInk!75, dashed, line width=1pt,
                          mark=diamond*, mark size=2pt,
                          mark options={solid, fill=VeloCCInk!75, line width=.6pt}},
}
\begin{groupplot}[
    context axis,
    group style={group size=2 by 1, horizontal sep=.50cm},
]
    \nextgroupplot[
        xlabel={(a) Active contexts}, ylabel={Bandwidth (GB/s)},
        xmin=.65, xmax=8.35, xtick={1,2,3,4,8}, xticklabels={1,2,3,4,8},
        legend to name=contextParallelismLegend, legend columns=3,
        legend style={draw=none, font=\figurefont\fontsize{8}{9}\selectfont,
                      /tikz/every even column/.append style={column sep=6pt},
                      cells={anchor=west}},
    ]
    \addplot[context h2d]
        table[x=active_contexts,y=h2d_gbps,col sep=comma,row sep=\\] {
active_contexts,h2d_gbps,d2h_gbps,pinned_h2d_gbps\\
1,8.177215,7.979244,7.875225\\
2,15.888024,15.247134,7.294734\\
3,22.612332,21.682874,7.439018\\
4,24.199456,27.679051,7.200781\\
8,23.756538,30.118458,7.160516\\
};
    \addlegendentry{H2D (ordinary)}
    \addplot[context d2h]
        table[x=active_contexts,y=d2h_gbps,col sep=comma,row sep=\\] {
active_contexts,h2d_gbps,d2h_gbps,pinned_h2d_gbps\\
1,8.177215,7.979244,7.875225\\
2,15.888024,15.247134,7.294734\\
3,22.612332,21.682874,7.439018\\
4,24.199456,27.679051,7.200781\\
8,23.756538,30.118458,7.160516\\
};
    \addlegendentry{D2H (ordinary)}
    \addplot[context pinned]
        table[x=active_contexts,y=pinned_h2d_gbps,col sep=comma,row sep=\\] {
active_contexts,h2d_gbps,d2h_gbps,pinned_h2d_gbps\\
1,8.177215,7.979244,7.875225\\
2,15.888024,15.247134,7.294734\\
3,22.612332,21.682874,7.439018\\
4,24.199456,27.679051,7.200781\\
8,23.756538,30.118458,7.160516\\
};
    \addlegendentry{H2D (pinned)}
    \nextgroupplot[
        xlabel={(b) D2H contexts},
        xmin=-.35, xmax=8.35, xtick={0,1,2,4,8}, xticklabels={0,1,2,4,8},
        yticklabels=\empty,
    ]
    \addplot[context h2d]
        table[x=d2h_contexts,y=h2d_gbps,col sep=comma,row sep=\\] {
d2h_contexts,h2d_gbps,d2h_gbps\\
0,24.199456,0.000000\\
1,23.622320,6.714242\\
2,23.098871,12.931878\\
4,21.595632,20.555445\\
8,18.092550,20.240033\\
};
    \addplot[context d2h]
        table[x=d2h_contexts,y=d2h_gbps,col sep=comma,row sep=\\] {
d2h_contexts,h2d_gbps,d2h_gbps\\
0,24.199456,0.000000\\
1,23.622320,6.714242\\
2,23.098871,12.931878\\
4,21.595632,20.555445\\
8,18.092550,20.240033\\
};
\end{groupplot}
\path (group c1r1.north west) -- coordinate (legendcenter) (group c2r1.north east);
\node[anchor=south] at ([yshift=1mm]legendcenter)
    {\pgfplotslegendfromname{contextParallelismLegend}};
\end{tikzpicture}%
}


==> figures/copy-granularity-plots.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[font=\figurefont\fontsize{9}{10}\selectfont]
\pgfplotsset{
    granularity axis/.style={
        /pgfplots/.cd,
        scale only axis, width=2.95cm, height=1.50cm,
        axis line style={VeloCCInk!65, line width=.45pt},
        tick style={VeloCCInk!65, line width=.45pt}, tick align=outside, tick pos=left,
        tick label style={font=\figurefont\fontsize{8}{9}\selectfont},
        label style={font=\figurefont\fontsize{8}{9}\selectfont},
        log basis x=2, minor x tick num=0, scaled ticks=false,
        grid=major, grid style={VeloCCInk!12, line width=.3pt},
        ymin=0, ymax=10, ytick={0,5,10}, yticklabels={0,5,10},
        clip=true,
    },
    granularity h2d/.style={VeloCCCipher, line width=1pt, mark=*, mark size=1.9pt},
    granularity d2h/.style={VeloCCBackup, line width=1pt, mark=square*, mark size=1.8pt,
                           mark options={fill=white, line width=.9pt}},
    granularity errors/.style={error bars/.cd, y dir=both, y explicit,
                               error bar style={line width=.55pt},
                               error mark options={mark size=1.6pt, line width=.55pt},
                               /pgfplots/.cd},
}
\begin{groupplot}[
    granularity axis,
    group style={group size=2 by 1, horizontal sep=.50cm},
]
    \nextgroupplot[
        xmode=log, xlabel={(a) Buffer size (MiB)}, ylabel={Bandwidth (GB/s)},
        xmin=.08, xmax=600,
        xtick={.125,6,384}, xticklabels={0.125,6,384},
        legend to name=copyGranularityLegend, legend columns=2,
        legend style={draw=none, font=\figurefont\fontsize{9}{10}\selectfont,
                      /tikz/every even column/.append style={column sep=12pt},
                      cells={anchor=west}},
    ]
    \addplot[granularity h2d,granularity errors]
        table[x=buffer_mib,y=batch_gbps,y error minus=batch_gbps_minus,
              y error plus=batch_gbps_plus,col sep=comma,row sep=\\] {
buffer_mib,runs,samples_per_run,batch_gbps,batch_gbps_minus,batch_gbps_plus,scalar_gbps,scalar_gbps_minus,scalar_gbps_plus\\
0.125000,3,5,3.260400,0.012500,0.002400,3.263400,0.015500,0.000600\\
1.000000,3,5,6.682000,0.009800,0.006700,6.696900,0.033200,0.002100\\
6.000000,3,5,8.107500,0.016600,0.170900,8.114200,0.029300,0.157700\\
12.000000,3,5,8.271300,0.022100,0.172500,8.270000,0.020900,0.107800\\
48.000000,3,5,8.358900,0.002200,0.252800,8.370600,0.055800,0.246100\\
384.000000,3,5,8.434600,0.048500,0.102700,8.418800,0.021500,0.235900\\
};
    \addlegendentry{H2D}
    \addplot[granularity d2h,granularity errors]
        table[x=buffer_mib,y=batch_gbps,y error minus=batch_gbps_minus,
              y error plus=batch_gbps_plus,col sep=comma,row sep=\\] {
buffer_mib,runs,samples_per_run,batch_gbps,batch_gbps_minus,batch_gbps_plus,scalar_gbps,scalar_gbps_minus,scalar_gbps_plus\\
0.125000,3,5,3.622500,0.015900,0.009400,3.570600,0.017600,0.015600\\
1.000000,3,5,6.642000,0.001200,0.017700,6.643900,0.013600,0.006300\\
6.000000,3,5,8.280000,0.063600,0.014700,8.260100,0.081800,0.003800\\
12.000000,3,5,8.472600,0.094300,0.052200,8.395800,0.034500,0.132000\\
48.000000,3,5,8.556200,0.097000,0.016500,8.511200,0.111700,0.068600\\
384.000000,3,5,8.518500,0.088800,0.179000,8.764400,0.043600,0.089100\\
};
    \addlegendentry{D2H}
    \nextgroupplot[
        xmode=log, xlabel={(b) Bytes per call (MiB)},
        xmin=4, xmax=1100, xtick={6,48,768}, xticklabels={6,48,768},
        yticklabels=\empty,
    ]
    \addplot[granularity h2d,granularity errors]
        table[x=call_mib,y=batch_gbps,y error minus=batch_gbps_minus,
              y error plus=batch_gbps_plus,col sep=comma,row sep=\\] {
call_mib,runs,samples_per_run,batch_gbps,batch_gbps_minus,batch_gbps_plus,batch_call_ms,batch_call_ms_minus,batch_call_ms_plus,sync_gbps,sync_gbps_minus,sync_gbps_plus,sync_call_ms,sync_call_ms_minus,sync_call_ms_plus\\
6,3,5,8.089100,0.002700,0.095000,0.779462,0.011459,0.000710,8.054900,0.009600,0.185200,0.733411,0.020407,0.002152\\
12,3,5,8.098700,0.018700,0.178300,1.553474,0.036289,0.000711,8.095400,0.036900,0.162200,1.505664,0.032329,0.004562\\
24,3,5,8.084500,0.057000,0.191800,3.107789,0.074930,0.018400,8.085400,0.011600,0.180500,3.060340,0.068720,0.002919\\
48,3,5,8.100800,0.018900,0.174400,6.202488,0.128398,0.016040,8.106300,0.029900,0.071100,6.153199,0.054190,0.019059\\
96,3,5,8.103300,0.024600,0.084000,12.425315,0.135289,0.026001,8.119700,0.045200,0.159300,12.333385,0.242836,0.064830\\
192,3,5,8.090400,0.006000,0.206400,24.865421,0.600524,0.015120,8.099700,0.025100,0.177300,24.832560,0.545645,0.027671\\
384,3,5,8.101800,0.020700,0.109600,49.702210,0.642684,0.126868,8.112000,0.040400,0.163700,49.592922,0.955180,0.268928\\
768,3,5,8.107500,0.016600,0.170900,99.337601,1.986408,0.219379,8.100300,0.016800,0.093500,99.437212,1.178417,0.214968\\
};
    \addplot[granularity d2h,granularity errors]
        table[x=call_mib,y=batch_gbps,y error minus=batch_gbps_minus,
              y error plus=batch_gbps_plus,col sep=comma,row sep=\\] {
call_mib,runs,samples_per_run,batch_gbps,batch_gbps_minus,batch_gbps_plus,batch_call_ms,batch_call_ms_minus,batch_call_ms_plus,sync_gbps,sync_gbps_minus,sync_gbps_plus,sync_call_ms,sync_call_ms_minus,sync_call_ms_plus\\
6,3,5,8.273600,0.058500,0.019500,0.749112,0.000120,0.006760,8.180100,0.061900,0.062500,0.753211,0.001389,0.008270\\
12,3,5,8.240300,0.025000,0.014000,1.523264,0.000938,0.002081,8.239600,0.022200,0.038500,1.517284,0.006399,0.013190\\
24,3,5,8.255800,0.034400,0.033200,3.039340,0.000761,0.001321,8.289900,0.025100,0.062700,3.017570,0.024390,0.017749\\
48,3,5,8.303100,0.014600,0.002300,6.090288,0.022179,0.029251,8.270300,0.049800,0.029700,6.071989,0.073079,0.016541\\
96,3,5,8.245000,0.012400,0.088300,12.140678,0.050290,0.030220,8.270500,0.010700,0.065900,12.107969,0.051250,0.067259\\
192,3,5,8.311400,0.086800,0.027000,24.329945,0.208618,0.295389,8.273500,0.022100,0.021200,24.407855,0.132890,0.153108\\
384,3,5,8.254200,0.010000,0.007300,48.888649,0.176298,0.201988,8.312400,0.015300,0.041700,48.453953,0.143288,0.366917\\
768,3,5,8.280000,0.063600,0.014700,97.692399,0.080779,1.245498,8.286800,0.035300,0.027700,97.479331,0.142539,0.252817\\
};
\end{groupplot}
\path (group c1r1.north west) -- coordinate (legendcenter) (group c2r1.north east);
\node[anchor=south] at ([yshift=1mm]legendcenter)
    {\pgfplotslegendfromname{copyGranularityLegend}};
\end{tikzpicture}%
}


==> figures/design-overview.tex <==
\begin{figure*}[t]
\centering
\newcommand{\figVsub}[1]{\raisebox{-.32ex}{\fontsize{6.5}{7}\selectfont #1}}
\newcommand{\figVlock}[2]{\textit{#1}\figVsub{#2}}
\newcommand{\figVsm}{\fontsize{6.8}{7.8}\selectfont}
\newcommand{\figVbar}[5]{%
  \draw[#1] (#2,#4-.16) rectangle (#3,#4+.16);
  \path (#2,#4) -- (#3,#4) node[midway,fvbarlabel] {#5};}
\newcommand{\figVop}[4]{%
  \draw[fvop] (#1,#3-.16) rectangle (#2,#3+.16);
  \path (#1,#3) -- (#2,#3) node[midway,fvoplabel] {#4};}
\newcommand{\figVwait}[4]{%
  \draw[fvwait] (#1,#3-.16) rectangle (#2,#3+.16);
  \ifx\relax#4\relax\else
    \path (#1,#3) -- (#2,#3) node[midway,fvbarlabel] {#4};\fi}
\newcommand{\figVtick}[2]{\fill[VeloCCHighlight] (#1-.035,#2-.2) rectangle (#1+.035,#2+.2);}
\newcommand{\figVdash}[4]{%
  \pgfmathsetmacro\figVlen{veclen((#3)-(#1),(#4)-(#2))*28.45274}%
  \pgfmathsetmacro\figVoff{(\figVlen-2.4)/max(floor((\figVlen-2.4)/5),1)-2.4}%
  \draw[line width=.6pt,line cap=rect,dash pattern=on 2.4pt off \figVoff pt] (#1,#2) -- (#3,#4);}
\newcommand{\figVpanel}[8]{%
  \ifnum#1=3\relax
    \def\figVbaselineOne{2.77}\def\figVbaselineTwo{2.37}%
    \def\figVwithOne{1.28}\def\figVwithTwo{.88}%
  \else
    \def\figVbaselineOne{2.66}\def\figVbaselineTwo{2.16}%
    \def\figVwithOne{1.17}\def\figVwithTwo{.67}%
  \fi
  \draw[draw=VeloCCInk!42,line width=.4pt] (-1.20,1.82) -- (4.235,1.82);
  \node[fvtab,anchor=base west] (t#1) at (-1.20,3.48) {P#1};
  \node[fvtitle] at ([xshift=.1cm]t#1.base east) {#2};
  \node[fvrow] at (-1.20,3.14) {Baseline};
  \node[fvrow] at (-1.20,1.65) {With P#1};
  \node[fvlane] at (-.08,\figVbaselineOne) {#3};
  \node[fvlane] at (-.08,\figVbaselineTwo) {#4};
  \node[fvlane] at (-.08,\figVwithOne) {#5};
  \node[fvlane] at (-.08,\figVwithTwo) {#6};
  \draw[fvguide] (#7,.25) -- (#7,1.77);
  \draw[fvguide] (#7,1.87) -- (#7,2.97);
  \node[fvsmall,inner sep=0pt,anchor=mid west] at (#7,3.14) {#8};
  \draw[fvaxis] (0,.25) -- (4.235,.25);
  \node[fvsmall,anchor=north east,inner sep=0pt] at (4.235,.19) {Time};}

\begin{tikzpicture}[
  x=1cm,y=0.97cm,name prefix=fv-,
  font=\figurefont\fontsize{8}{9.2}\selectfont,
  >={Latex[length=1.7mm,width=1.3mm]},
  fvbox/.style={draw=black,line width=.7pt,fill=white,minimum width=2.15cm,
    minimum height=.62cm,inner sep=1pt,align=center,text height=5.5pt,text depth=1.9pt},
  fvarr/.style={->,line width=.95pt,draw=black},
  fvR/.style={fvarr,draw=VeloCCCipher},
  fvB/.style={fvarr,draw=VeloCCBackup},
  fvT/.style={fvarr,draw=VeloCCToken},
  fvcell/.style={draw=black,line width=.5pt,minimum height=.31cm,inner sep=0pt,
    text height=4.7pt,text depth=1.65pt,font=\figurefont\fontsize{6.8}{7.4}\selectfont},
  fvtab/.style={draw=black,line width=.6pt,fill=white,inner xsep=2pt,inner ysep=1.2pt,
    font=\figurefont\bfseries\fontsize{7}{8}\selectfont},
  fvsmall/.style={font=\figurefont\fontsize{6.8}{7.8}\selectfont},
  fvlane/.style={anchor=mid east,inner sep=0pt,font=\figurefont\fontsize{7.5}{8.5}\selectfont},
  fvrow/.style={anchor=mid west,inner sep=0pt,font=\figurefont\itshape\fontsize{7.5}{8.5}\selectfont},
  fvtitle/.style={anchor=base west,inner sep=0pt,font=\figurefont\bfseries\fontsize{8}{9}\selectfont},
  fvbarlabel/.style={inner sep=0pt,text height=4.5pt,text depth=1.3pt,
    font=\figurefont\fontsize{6.8}{7.4}\selectfont},
  fvoplabel/.style={inner sep=0pt,text height=4.3pt,text depth=1.25pt,
    font=\figurefont\fontsize{6.5}{7.2}\selectfont},
  fvwait/.style={draw=black,line width=.5pt,fill=VeloCCInk!22},
  fvcopyR/.style={draw=black,line width=.5pt,fill=VeloCCCipher!60},
  fvcopyB/.style={draw=black,line width=.5pt,fill=VeloCCBackup!55},
  fvread/.style={draw=black,line width=.5pt,fill=VeloCCToken!45},
  fvop/.style={draw=black,line width=.5pt,fill=white},
  fvguide/.style={densely dotted,line width=.65pt},
  fvaxis/.style={-{To[length=1mm,width=1.6mm]},line width=.6pt},
  fvgate/.style={draw=black,line width=.6pt,fill=white,outer sep=0pt,minimum height=.32cm,
    inner ysep=0pt,text height=4.7pt,text depth=1.65pt},
]
\path[use as bounding box] (0,-.02) rectangle (17.145,7.77);

\begin{scope}[yshift=3mm]
\node[inner xsep=3pt,anchor=west,font=\figurefont\itshape\fontsize{7.5}{8.5}\selectfont] (ctxlabel) at (5.30,7.32) {Serving context};
\pgfextractx{\dimen0}{\pgfpointanchor{fv-ctxlabel}{east}}
\pgfmathsetmacro\figVlabx{\the\dimen0/1cm}
\figVdash{2.435}{5.97}{2.435}{6.49}
\figVdash{2.435}{6.65}{2.435}{7.32}
\figVdash{2.435}{7.32}{5.30}{7.32}
\figVdash{\figVlabx}{7.32}{15.95}{7.32}
\figVdash{15.95}{7.32}{15.95}{6.65}
\figVdash{15.95}{6.49}{15.95}{4.78}
\figVdash{15.95}{4.78}{14.755}{4.78}
\figVdash{14.595}{4.78}{3.06}{4.78}
\draw[line width=.6pt,line cap=rect] (3.06,4.78) -- (3.06,4.92);
\figVdash{3.06}{5.68}{3.06}{5.97}
\figVdash{3.06}{5.97}{2.435}{5.97}

\node[fvbox] (ready) at (1.075,6.57) {Ready requests};
\node[fvbox] (sched) at (3.795,6.57) {Scheduler};
\node[fvbox] (comp)  at (9.235,6.57) {GPU compute};
\node[fvbox] (read)  at (14.675,6.57) {Token readback};
\draw[fvarr] (ready) -- (sched);
\draw[fvarr] (sched) -- (comp) node[midway,above=1pt,fvsmall] {batch metadata upload};
\draw[fvT] (comp) -- (read) node[midway,above=1pt,fvsmall] {small D2H copy};
\draw[fvT] (read.east) -- (17.10,6.57) node[pos=.574,above=1pt,fvsmall] {Tokens};%

\node[fvbox,minimum height=.76cm] (work) at (1.075,5.30) {};
\node[anchor=base] at (1.075,5.42) {H2D workers};
\node[fvcell,minimum width=.76cm] at (0.525,5.14) {Ctx 1};
\node[fvcell,draw=none] at (1.075,5.14) {\dots};
\node[fvcell,minimum width=.76cm] at (1.625,5.14) {Ctx \textit{N}};

\node[fvbox,minimum height=.76cm] (stag) at (3.795,5.30) {};
\node[anchor=base] at (3.795,5.42) {Shared staging};
\node[fvcell,minimum width=.90cm,fill=VeloCCCipher!60] at (3.315,5.14) {A};
\node[fvcell,minimum width=.90cm,fill=VeloCCCipher!60] at (4.275,5.14) {B};

\node[fvbox,minimum height=.76cm] (scat) at (6.515,5.30) {Scatter};

\node[fvbox,minimum height=.76cm] (pool) at (9.235,5.30) {};
\node[anchor=base] at (9.235,5.42) {GPU KV pool};
\foreach \i in {0,...,5} {\draw[line width=.5pt] (8.305+.31*\i,4.985) rectangle ++(.31,.31);}

\node[fvbox,minimum height=.76cm] (gath) at (11.955,5.30) {};
\node[anchor=base] at (11.955,5.42) {Gather};
\node[fvcell,minimum width=1.86cm,fill=VeloCCBackup!55] at (11.955,5.14) {staging};

\node[fvbox,minimum height=.76cm] (bkw) at (14.675,5.30) {};
\node[anchor=base] at (14.675,5.42) {Backup worker};
\node[fvcell,minimum width=.58cm,fill=VeloCCBackup!55] at (14.035,5.14) {\textit{B}\figVsub{1}};
\node[fvcell,minimum width=.58cm,fill=VeloCCBackup!55] at (14.675,5.14) {\textit{B}\figVsub{2}};
\node[fvcell,minimum width=.58cm,fill=VeloCCBackup!55] at (15.315,5.14) {\textit{B}\figVsub{3}};

\draw[fvR] (work) -- (stag);
\draw[fvR] (stag) -- (scat);
\draw[fvR] (scat) -- (pool);
\draw[fvB] (pool) -- (gath);
\draw[fvB] (gath) -- (bkw);
\draw[fvarr,<->] (comp.south) -- (pool.north);

\node[fvgate,inner xsep=2.5pt,fvsmall] (gate) at (14.882,5.97) {CPU gate};
\draw[line width=.6pt] (read.south) -- (read.south |- gate.north);
\draw[line width=.6pt] (bkw.north) -- (bkw.north |- gate.south);

\node[fvbox,outer sep=0pt,minimum width=17.145cm,minimum height=.40cm,anchor=west] (host) at (0,4.14)
  {Host KV pool\enspace{\figVsm ordinary (non-pinned), CVM-private CPU memory}};
\draw[fvR] (1.075,4.34) -- (work.south);
\draw[fvB] (bkw.south) -- (14.675,4.34);
\node[fvsmall,anchor=west,text=VeloCCCipher!85!black] at (1.17,4.56) {restore};
\node[fvsmall,anchor=east,text=VeloCCBackup!80!black] at (14.58,4.56) {backup};

\node[fvtab,anchor=south west,outer sep=0pt] at ([xshift=.35pt,yshift=-.35pt]sched.north west) {P1};
\node[fvtab,fvgate,anchor=east] at (gate.west) {P2};
\node[fvtab,anchor=south west,outer sep=0pt] at ([xshift=.35pt,yshift=-.35pt]work.north west) {P3};
\end{scope}


\fill[VeloCCHighlight] (14.43,3.86) rectangle (14.49,4.05);
\node[fvsmall,anchor=mid west,inner sep=0pt] at (14.58,3.955) {Batch submission};

\begin{scope}[shift={(1.20,0)}]
  \figVpanel{1}{Avoid resource-management stalls}{Backup}{Scheduler}{Backup}{Scheduler}{.28}{next batch ready}
  \figVbar{fvcopyB}{.08}{2.75}{2.66}{D2H copy holds \figVlock{C}{R}}
  \figVwait{.28}{2.75}{2.16}{wait \figVlock{C}{W}}
  \figVop{2.75}{4.05}{2.16}{create, alloc}
  \figVtick{4.125}{2.16}
  \figVbar{fvcopyB}{.08}{2.75}{1.17}{D2H copy holds \figVlock{C}{R}}
  \figVop{.28}{.92}{.67}{reuse}
  \figVtick{.99}{.67}
  \figVop{1.11}{1.75}{.67}{reuse}
  \figVtick{1.82}{.67}
  \figVop{1.94}{2.58}{.67}{reuse}
  \figVtick{2.65}{.67}
\end{scope}

\begin{scope}[shift={(7.048,0)}]
  \figVpanel{2}{Bound backups, prioritize readback}{Backup}{Readback}{Backup}{Readback}{.62}{\textit{R} ready}
  \figVbar{fvcopyB}{.08}{3.62}{2.66}{one large copy holds \figVlock{T}{D2H}}
  \figVwait{.62}{3.62}{2.16}{wait \figVlock{T}{D2H}}
  \figVbar{fvread}{3.62}{4.06}{2.16}{\textit{R}}
  \figVbar{fvcopyB}{.08}{1.26}{1.17}{\textit{B}\figVsub{1}}
  \figVbar{fvcopyB}{1.70}{2.88}{1.17}{\textit{B}\figVsub{2}}
  \figVbar{fvcopyB}{2.88}{4.06}{1.17}{\textit{B}\figVsub{3}}
  \figVwait{.62}{1.26}{.67}{gate}
  \figVbar{fvread}{1.26}{1.70}{.67}{\textit{R}}
\end{scope}

\begin{scope}[shift={(12.897,0)}]
  \renewcommand{\figVbar}[5]{%
    \draw[#1] (#2,#4-.13) rectangle (#3,#4+.13);
    \path (#2,#4) -- (#3,#4) node[midway,fvbarlabel] {#5};}
  \renewcommand{\figVop}[4]{%
    \draw[fvop] (#1,#3-.13) rectangle (#2,#3+.13);
    \path (#1,#3) -- (#2,#3) node[midway,fvoplabel] {#4};}
  \renewcommand{\figVwait}[4]{%
    \draw[fvwait] (#1,#3-.13) rectangle (#2,#3+.13);
    \ifx\relax#4\relax\else
      \path (#1,#3) -- (#2,#3) node[midway,fvbarlabel] {#4};\fi}
  \renewcommand{\figVtick}[2]{%
    \fill[VeloCCHighlight] (#1-.035,#2-.16) rectangle (#1+.035,#2+.16);}

  \figVpanel{3}{Parallelize restoration}{Restore}{Scheduler}{Ctx 1\dots\textit{N}}{Scheduler}{.32}{batch metadata upload}
  \node[fvlane] at (-.08,2.00) {GPU};
  \node[fvlane] at (-.08,.51) {GPU};

  \figVbar{fvcopyR}{.08}{2.48}{2.77}{H2D copy holds \figVlock{T}{H2D}}
  \figVbar{fvcopyR}{3.465}{4.12}{2.77}{}
  \figVwait{.32}{2.48}{2.37}{wait \figVlock{T}{H2D}}
  \figVtick{2.555}{2.37}
  \figVtick{3.00}{2.37}
  \figVtick{3.39}{2.37}
  \figVwait{3.80}{4.12}{2.37}{}
  \figVtick{4.195}{2.37}
  \figVop{2.665}{3.465}{2.00}{scatter}

  \fill[white] (.08,1.28-.18) rectangle (4.12,1.28+.18);
  \foreach \dy in {-.125,0,.125}
    \foreach \xa/\xb in {.08/1.09,1.09/2.10,2.10/3.11,3.11/4.12}
      \draw[fvcopyR,line width=.4pt]
        (\xa,1.28+\dy-.0425) rectangle (\xb,1.28+\dy+.0425);
  \foreach \x/\r in {.585/A,1.595/B,2.605/A,3.615/B}
    \node[fvbarlabel,anchor=mid] at (\x,1.65) {\r};

  \foreach \t in {.32,.74,1.50,2.50,3.50,4.10} {
    \figVtick{\t}{.88}}
  \figVop{1.115}{2.075}{.51}{scatter A}
  \figVop{2.125}{3.085}{.51}{scatter B}
  \figVop{3.135}{4.095}{.51}{scatter A}
\end{scope}
\end{tikzpicture}
\caption{\sysname overview and baseline/P1--P3 timelines. Gray: waits.
$C_{\mathrm{R}}$/$C_{\mathrm{W}}$: context-lock read/write access.
$T$: per-context, per-direction transfer lock. A/B: staging regions.
$B_i$: backup groups. $R$: token readback.}
\label{fig:design-overview}
\end{figure*}


==> figures/e2e-h200-grid.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\pgfkeys{/pgf/number format/assume math mode=true}
\tikzset{
  e2e model title/.style={font=\figurefont\fontsize{10}{11}\selectfont\bfseries,
    text height=7pt,text depth=2pt},
  e2e workload title/.style={font=\figurefont\fontsize{9}{10}\selectfont\bfseries,
    text height=6.3pt,text depth=1.8pt,rotate=90}
}
\begin{axis}[name=gpu-tp-0-0,
at={(0.0000cm,0.0000cm)},
anchor=south west,
scale only axis,
width=0.77cm,
height=1.35cm,
xmin=0.504,
xmax=1.32,
ymin=-3.0,
ymax=120,
scaled ticks=false,
xtick={0.6,1.2},
xticklabels={0.6,1.2},
ytick={0,40,80,120},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
xticklabel=\empty,
ylabel={Throughput\\(tokens/s)},
label style={font=\figurefont\fontsize{8}{9}\selectfont},
ylabel style={align=center}]
\addplot[forget plot,e2e gpu] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
0.6,1,8.631336849151682,0,4.271954973778959,0\\
0.8,1,11.429138669875618,0,18.36863911419848,0\\
1.2,1,11.7594368209396,0,123.77576135479286,0\\
};
\end{axis}
\begin{axis}[name=host-tp-0-0,
at={(1.0200cm,0.0000cm)},
anchor=south west,
scale only axis,
width=3.28cm,
height=1.35cm,
xmin=1.88,
xmax=12.600000000000001,
ymin=-3.0,
ymax=120,
scaled ticks=false,
xtick={2,4,8,12},
xticklabels={2,4,8,12},
ytick={0,40,80,120},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
xticklabel=\empty,
yticklabels=\empty]
\addplot[forget plot,e2e background] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
2,1,28.693121983925113,0,15.733467972516587,0\\
3,1,42.23206608129203,0,25.590967460830786,0\\
4,1,48.39792703776844,0,28.670203298757027,0\\
5,1,48.10724349546611,0,29.012958413791285,0\\
6,1,47.90937063578612,0,29.22217844694573,0\\
8,1,48.107417495312035,0,29.354571905959023,0\\
12,1,48.28452825635023,0,29.354491829662496,0\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
2,1,28.78963236504514,0,5.533595649651441,0\\
3,1,43.17431345824392,0,8.921954714563183,0\\
4,1,57.55032796728028,0,10.794326319406437,0\\
5,1,71.78418722925436,0,12.080788417670943,0\\
6,1,85.91584770193734,0,13.410246380584889,0\\
8,1,104.20522303263813,0,15.267103219790819,0\\
12,1,104.17805785948347,0,15.468847861221189,0\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
2,1,28.79596057175326,0,5.464476656055759,0\\
3,1,43.188536223779465,0,8.403358955161421,0\\
4,1,57.5757324961631,0,9.901039769733918,0\\
5,1,71.95845799389353,0,10.910897366726633,0\\
6,1,86.32699494044084,0,11.68721578361357,0\\
8,1,113.64516687259743,0,13.509767260179322,0\\
12,1,115.1194408272957,0,13.76667550220553,0\\
};
\node[anchor=south east,text=VeloCCInk,fill=none,draw=none,text opacity=1,inner sep=1pt,font=\figurefont\fontsize{7}{8}\selectfont] at (axis description cs:.97,.025) {2.16$\times$ \baselineshort $\cdot$ 90\% CC-off};
\end{axis}
\draw[VeloCCInk!75,line width=.5pt] (0.8100cm,-0.0700cm) -- (0.9000cm,0.0700cm);
\draw[VeloCCInk!75,line width=.5pt] (0.8900cm,-0.0700cm) -- (0.9800cm,0.0700cm);
\begin{axis}[name=gpu-ttft-0-0,
at={(0.0000cm,-1.7300cm)},
anchor=south west,
scale only axis,
width=0.77cm,
height=1.35cm,
xmin=0.504,
xmax=1.32,
ymin=-0.875,
ymax=35,
scaled ticks=false,
xtick={0.6,1.2},
xticklabels={0.6,1.2},
ytick={0,10,20,30},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
ylabel={Mean TTFT (s)},
label style={font=\figurefont\fontsize{8}{9}\selectfont},
ylabel style={align=center}]
\addplot[forget plot,e2e gpu] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
0.6,1,8.631336849151682,0,4.271954973778959,0\\
0.8,1,11.429138669875618,0,18.36863911419848,0\\
1.2,1,11.7594368209396,0,123.77576135479286,0\\
};
\node[anchor=north west,fill=none,draw=none,text=VeloCCToken,inner sep=.3pt,font=\figurefont\bfseries\fontsize{6.7}{7.5}\selectfont] at (axis description cs:0.49509,.98) {124\,s};
\end{axis}
\begin{axis}[name=host-ttft-0-0,
at={(1.0200cm,-1.7300cm)},
anchor=south west,
scale only axis,
width=3.28cm,
height=1.35cm,
xmin=1.88,
xmax=12.600000000000001,
ymin=-0.875,
ymax=35,
scaled ticks=false,
xtick={2,4,8,12},
xticklabels={2,4,8,12},
ytick={0,10,20,30},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
yticklabels=\empty]
\addplot[forget plot,e2e background] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
2,1,28.693121983925113,0,15.733467972516587,0\\
3,1,42.23206608129203,0,25.590967460830786,0\\
4,1,48.39792703776844,0,28.670203298757027,0\\
5,1,48.10724349546611,0,29.012958413791285,0\\
6,1,47.90937063578612,0,29.22217844694573,0\\
8,1,48.107417495312035,0,29.354571905959023,0\\
12,1,48.28452825635023,0,29.354491829662496,0\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
2,1,28.78963236504514,0,5.533595649651441,0\\
3,1,43.17431345824392,0,8.921954714563183,0\\
4,1,57.55032796728028,0,10.794326319406437,0\\
5,1,71.78418722925436,0,12.080788417670943,0\\
6,1,85.91584770193734,0,13.410246380584889,0\\
8,1,104.20522303263813,0,15.267103219790819,0\\
12,1,104.17805785948347,0,15.468847861221189,0\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
2,1,28.79596057175326,0,5.464476656055759,0\\
3,1,43.188536223779465,0,8.403358955161421,0\\
4,1,57.5757324961631,0,9.901039769733918,0\\
5,1,71.95845799389353,0,10.910897366726633,0\\
6,1,86.32699494044084,0,11.68721578361357,0\\
8,1,113.64516687259743,0,13.509767260179322,0\\
12,1,115.1194408272957,0,13.76667550220553,0\\
};
\node[anchor=south east,text=VeloCCInk,fill=none,draw=none,text opacity=1,inner sep=1pt,font=\figurefont\fontsize{7}{8}\selectfont] at (axis description cs:.97,.08) {47\% lower vs \baselineshort};
\end{axis}
\draw[VeloCCInk!75,line width=.5pt] (0.8100cm,-1.8000cm) -- (0.9000cm,-1.6600cm);
\draw[VeloCCInk!75,line width=.5pt] (0.8900cm,-1.8000cm) -- (0.9800cm,-1.6600cm);
\node[font=\figurefont\fontsize{8}{9}\selectfont,] at (2.1500cm,-2.3500cm) {Request rate (req/s; broken axis)};
\node[e2e model title] at (2.1500cm,1.7000cm) {Qwen2.5-14B};
\begin{axis}[name=gpu-tp-0-1,
at={(5.4500cm,0.0000cm)},
anchor=south west,
scale only axis,
width=0.77cm,
height=1.35cm,
xmin=0.336,
xmax=0.935,
ymin=-2.5,
ymax=100,
scaled ticks=false,
xtick={0.4,0.85},
xticklabels={0.4,0.85},
ytick={0,25,50,75,100},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
xticklabel=\empty]
\addplot[forget plot,e2e gpu] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
0.4,1,5.7107683680183445,0,5.0266784618315885,0\\
0.55,1,7.81839469358289,0,13.497453122108947,0\\
0.85,1,8.604150240992515,0,158.23771309429185,0\\
};
\end{axis}
\begin{axis}[name=host-tp-0-1,
at={(6.4700cm,0.0000cm)},
anchor=south west,
scale only axis,
width=3.28cm,
height=1.35cm,
xmin=1.88,
xmax=8.4,
ymin=-2.5,
ymax=100,
scaled ticks=false,
xtick={2,4,6,8},
xticklabels={2,4,6,8},
ytick={0,25,50,75,100},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
xticklabel=\empty,
yticklabels=\empty]
\addplot[forget plot,e2e background] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
2,1,28.550348061110252,0,15.468281938233844,0\\
3,1,42.77236270831771,0,18.849370346500297,0\\
4,1,56.631475698594606,0,22.688568199517174,0\\
5,1,57.703631397629536,0,23.269132199385496,0\\
6,1,58.224542242936124,0,23.226677362987143,0\\
7,1,58.21958879504918,0,23.39063965364433,0\\
8,1,57.948703139706964,0,23.469790876602687,0\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
2,1,28.557196230693364,0,11.562579348061115,0\\
3,1,42.828881502252074,0,13.991798505986166,0\\
4,1,57.08798500852713,0,15.19806372959193,0\\
5,1,71.30891056784702,0,16.29141321522673,0\\
6,1,80.7286920437057,0,17.247035137951663,0\\
7,1,81.03460123067536,0,17.299858903728772,0\\
8,1,80.60506521891573,0,17.450173106924865,0\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
2,1,28.5600181204885,0,11.405229076488382,0\\
3,1,42.836948987139344,0,13.394697611525443,0\\
4,1,57.10840799107128,0,14.228458260619375,0\\
5,1,71.37356789935319,0,15.129896943485745,0\\
6,1,85.57958818973553,0,15.912009072828804,0\\
7,1,86.5174085368457,0,16.077557793398377,0\\
8,1,86.60169351396023,0,16.102628738144535,0\\
};
\node[anchor=south east,text=VeloCCInk,fill=none,draw=none,text opacity=1,inner sep=1pt,font=\figurefont\fontsize{7}{8}\selectfont] at (axis description cs:.97,.025) {1.39$\times$ \baselineshort $\cdot$ 93\% CC-off};
\end{axis}
\draw[VeloCCInk!75,line width=.5pt] (6.2600cm,-0.0700cm) -- (6.3500cm,0.0700cm);
\draw[VeloCCInk!75,line width=.5pt] (6.3400cm,-0.0700cm) -- (6.4300cm,0.0700cm);
\begin{axis}[name=gpu-ttft-0-1,
at={(5.4500cm,-1.7300cm)},
anchor=south west,
scale only axis,
width=0.77cm,
height=1.35cm,
xmin=0.336,
xmax=0.935,
ymin=-0.875,
ymax=35,
scaled ticks=false,
xtick={0.4,0.85},
xticklabels={0.4,0.85},
ytick={0,10,20,30},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual]
\addplot[forget plot,e2e gpu] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
0.4,1,5.7107683680183445,0,5.0266784618315885,0\\
0.55,1,7.81839469358289,0,13.497453122108947,0\\
0.85,1,8.604150240992515,0,158.23771309429185,0\\
};
\node[anchor=north west,fill=none,draw=none,text=VeloCCToken,inner sep=.3pt,font=\figurefont\bfseries\fontsize{6.7}{7.5}\selectfont] at (axis description cs:0.48667,.98) {158\,s};
\end{axis}
\begin{axis}[name=host-ttft-0-1,
at={(6.4700cm,-1.7300cm)},
anchor=south west,
scale only axis,
width=3.28cm,
height=1.35cm,
xmin=1.88,
xmax=8.4,
ymin=-0.875,
ymax=35,
scaled ticks=false,
xtick={2,4,6,8},
xticklabels={2,4,6,8},
ytick={0,10,20,30},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
yticklabels=\empty]
\addplot[forget plot,e2e background] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
2,1,28.550348061110252,0,15.468281938233844,0\\
3,1,42.77236270831771,0,18.849370346500297,0\\
4,1,56.631475698594606,0,22.688568199517174,0\\
5,1,57.703631397629536,0,23.269132199385496,0\\
6,1,58.224542242936124,0,23.226677362987143,0\\
7,1,58.21958879504918,0,23.39063965364433,0\\
8,1,57.948703139706964,0,23.469790876602687,0\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
2,1,28.557196230693364,0,11.562579348061115,0\\
3,1,42.828881502252074,0,13.991798505986166,0\\
4,1,57.08798500852713,0,15.19806372959193,0\\
5,1,71.30891056784702,0,16.29141321522673,0\\
6,1,80.7286920437057,0,17.247035137951663,0\\
7,1,81.03460123067536,0,17.299858903728772,0\\
8,1,80.60506521891573,0,17.450173106924865,0\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
2,1,28.5600181204885,0,11.405229076488382,0\\
3,1,42.836948987139344,0,13.394697611525443,0\\
4,1,57.10840799107128,0,14.228458260619375,0\\
5,1,71.37356789935319,0,15.129896943485745,0\\
6,1,85.57958818973553,0,15.912009072828804,0\\
7,1,86.5174085368457,0,16.077557793398377,0\\
8,1,86.60169351396023,0,16.102628738144535,0\\
};
\node[anchor=south east,text=VeloCCInk,fill=none,draw=none,text opacity=1,inner sep=1pt,font=\figurefont\fontsize{7}{8}\selectfont] at (axis description cs:.97,.08) {26\% lower vs \baselineshort};
\end{axis}
\draw[VeloCCInk!75,line width=.5pt] (6.2600cm,-1.8000cm) -- (6.3500cm,-1.6600cm);
\draw[VeloCCInk!75,line width=.5pt] (6.3400cm,-1.8000cm) -- (6.4300cm,-1.6600cm);
\node[font=\figurefont\fontsize{8}{9}\selectfont,] at (7.6000cm,-2.3500cm) {Request rate (req/s; broken axis)};
\node[e2e model title] at (7.6000cm,1.7000cm) {Qwen3.8-27B};
\begin{axis}[name=gpu-tp-0-2,
at={(10.9000cm,0.0000cm)},
anchor=south west,
scale only axis,
width=0.77cm,
height=1.35cm,
xmin=0.21,
xmax=0.55,
ymin=-1.75,
ymax=70,
scaled ticks=false,
xtick={0.25,0.5},
xticklabels={0.25,0.5},
ytick={0,20,40,60},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
xticklabel=\empty]
\addplot[forget plot,e2e gpu] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
0.25,1,3.4863260590812457,0,9.681932205961079,0\\
0.35,1,4.858411067922084,0,39.12090629000768,0\\
0.5,1,5.000200496690571,0,295.09818289557455,0\\
};
\end{axis}
\begin{axis}[name=host-tp-0-2,
at={(11.9200cm,0.0000cm)},
anchor=south west,
scale only axis,
width=3.28cm,
height=1.35cm,
xmin=0.94,
xmax=8.4,
ymin=-1.75,
ymax=70,
scaled ticks=false,
xtick={1,2,4,8},
xticklabels={1,2,4,8},
ytick={0,20,40,60},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
xticklabel=\empty,
yticklabels=\empty]
\addplot[forget plot,e2e background] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
1,1,13.955154295238946,0,20.404411532002563,0\\
1.5,1,20.912573219389117,0,28.852252441321887,0\\
2,1,27.79915400674554,0,34.47637915272476,0\\
3,1,35.20639309672047,0,42.194440425111786,0\\
4,1,35.23945918263188,0,42.602436853829325,0\\
6,1,35.07317791984683,0,43.11044019952849,0\\
8,1,35.30664408689889,0,42.952302289033355,0\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
1,1,13.959805538096166,0,12.383962020701675,0\\
1.5,1,20.93764599297541,0,18.16671558491341,0\\
2,1,27.912258789153263,0,20.845639545925245,0\\
3,1,41.86009730725039,0,23.14498799747302,0\\
4,1,55.786254325943,0,25.634912773769322,0\\
6,1,60.324884371798916,0,26.626068161175848,0\\
8,1,60.17071289063131,0,26.850030867065623,0\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
1,1,13.960677001540068,0,12.011961627975332,0\\
1.5,1,20.940062994315912,0,17.672287103119555,0\\
2,1,27.918615286178838,0,20.077028825165005,0\\
3,1,41.87173778025103,0,22.266607364379315,0\\
4,1,55.82194385730564,0,24.108960591847772,0\\
6,1,61.22082541771664,0,25.248970162725378,0\\
8,1,61.05177210401349,0,25.521118600664273,0\\
};
\node[anchor=south east,text=VeloCCInk,fill=none,draw=none,text opacity=1,inner sep=1pt,font=\figurefont\fontsize{7}{8}\selectfont] at (axis description cs:.97,.025) {1.70$\times$ \baselineshort $\cdot$ 99\% CC-off};
\end{axis}
\draw[VeloCCInk!75,line width=.5pt] (11.7100cm,-0.0700cm) -- (11.8000cm,0.0700cm);
\draw[VeloCCInk!75,line width=.5pt] (11.7900cm,-0.0700cm) -- (11.8800cm,0.0700cm);
\begin{axis}[name=gpu-ttft-0-2,
at={(10.9000cm,-1.7300cm)},
anchor=south west,
scale only axis,
width=0.77cm,
height=1.35cm,
xmin=0.21,
xmax=0.55,
ymin=-1.25,
ymax=50,
scaled ticks=false,
xtick={0.25,0.5},
xticklabels={0.25,0.5},
ytick={0,10,20,30,40,50},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual]
\addplot[forget plot,e2e gpu] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
0.25,1,3.4863260590812457,0,9.681932205961079,0\\
0.35,1,4.858411067922084,0,39.12090629000768,0\\
0.5,1,5.000200496690571,0,295.09818289557455,0\\
};
\node[anchor=north west,fill=none,draw=none,text=VeloCCToken,inner sep=.3pt,font=\figurefont\bfseries\fontsize{6.7}{7.5}\selectfont] at (axis description cs:0.48551,.98) {295\,s};
\end{axis}
\begin{axis}[name=host-ttft-0-2,
at={(11.9200cm,-1.7300cm)},
anchor=south west,
scale only axis,
width=3.28cm,
height=1.35cm,
xmin=0.94,
xmax=8.4,
ymin=-1.25,
ymax=50,
scaled ticks=false,
xtick={1,2,4,8},
xticklabels={1,2,4,8},
ytick={0,10,20,30,40,50},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
yticklabels=\empty]
\addplot[forget plot,e2e background] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
1,1,13.955154295238946,0,20.404411532002563,0\\
1.5,1,20.912573219389117,0,28.852252441321887,0\\
2,1,27.79915400674554,0,34.47637915272476,0\\
3,1,35.20639309672047,0,42.194440425111786,0\\
4,1,35.23945918263188,0,42.602436853829325,0\\
6,1,35.07317791984683,0,43.11044019952849,0\\
8,1,35.30664408689889,0,42.952302289033355,0\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
1,1,13.959805538096166,0,12.383962020701675,0\\
1.5,1,20.93764599297541,0,18.16671558491341,0\\
2,1,27.912258789153263,0,20.845639545925245,0\\
3,1,41.86009730725039,0,23.14498799747302,0\\
4,1,55.786254325943,0,25.634912773769322,0\\
6,1,60.324884371798916,0,26.626068161175848,0\\
8,1,60.17071289063131,0,26.850030867065623,0\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
1,1,13.960677001540068,0,12.011961627975332,0\\
1.5,1,20.940062994315912,0,17.672287103119555,0\\
2,1,27.918615286178838,0,20.077028825165005,0\\
3,1,41.87173778025103,0,22.266607364379315,0\\
4,1,55.82194385730564,0,24.108960591847772,0\\
6,1,61.22082541771664,0,25.248970162725378,0\\
8,1,61.05177210401349,0,25.521118600664273,0\\
};
\node[anchor=south east,text=VeloCCInk,fill=none,draw=none,text opacity=1,inner sep=1pt,font=\figurefont\fontsize{7}{8}\selectfont] at (axis description cs:.97,.08) {37\% lower vs \baselineshort};
\end{axis}
\draw[VeloCCInk!75,line width=.5pt] (11.7100cm,-1.8000cm) -- (11.8000cm,-1.6600cm);
\draw[VeloCCInk!75,line width=.5pt] (11.7900cm,-1.8000cm) -- (11.8800cm,-1.6600cm);
\node[font=\figurefont\fontsize{8}{9}\selectfont,] at (13.0500cm,-2.3500cm) {Request rate (req/s; broken axis)};
\node[e2e model title] at (13.0500cm,1.7000cm) {GLM-4.5-Air};
\node[e2e workload title] at (-2.0000cm,-0.1900cm) {LooGLE};
\begin{axis}[name=gpu-tp-1-0,
at={(0.0000cm,-4.1100cm)},
anchor=south west,
scale only axis,
width=0.77cm,
height=1.35cm,
xmin=0.126,
xmax=0.33,
ymin=-3.25,
ymax=130,
scaled ticks=false,
xtick={0.15,0.3},
xticklabels={0.15,0.3},
ytick={0,40,80,120},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
xticklabel=\empty,
ylabel={Throughput\\(tokens/s)},
label style={font=\figurefont\fontsize{8}{9}\selectfont},
ylabel style={align=center}]
\addplot[forget plot,e2e gpu] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
0.15,1,0.896413686394267,0,18.818810385999097,0\\
0.2,1,1.1944785769448654,0,69.74322611253194,0\\
0.3,1,1.3077958046309117,0,453.31337939603765,0\\
};
\end{axis}
\begin{axis}[name=host-tp-1-0,
at={(1.0200cm,-4.1100cm)},
anchor=south west,
scale only axis,
width=3.28cm,
height=1.35cm,
xmin=3.76,
xmax=100.80000000000001,
ymin=-3.25,
ymax=130,
scaled ticks=false,
xtick={4,32,64,96},
xticklabels={4,32,64,96},
ytick={0,40,80,120},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
xticklabel=\empty,
yticklabels=\empty]
\addplot[forget plot,e2e background] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
4,1,22.00209021112938,0,18.623147922305844,0\\
8,1,30.22878939257366,0,19.128629539191188,0\\
12,1,30.58544644770233,0,19.4202944731146,0\\
16,1,30.1169538499554,0,19.680019762801177,0\\
20,1,30.119602826102362,0,20.230038599462482,0\\
32,1,30.63802241161918,0,19.736731416638552,0\\
64,1,29.832010727328015,0,20.430786112835307,0\\
96,1,29.881801479475083,0,20.447693190900516,0\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
4,1,23.682620065342253,0,5.249454750798472,0\\
8,1,44.94277973408359,0,7.216989815825576,0\\
12,1,62.60471322313668,0,8.224380478725246,0\\
16,1,76.29641768724115,0,8.143505386085884,0\\
20,1,80.0503847529063,0,8.05101903638661,0\\
32,1,76.95914795962277,0,8.637186868375718,0\\
64,1,77.4296093106952,0,8.672057812837949,0\\
96,1,81.32393567218583,0,8.320721817230156,0\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
4,1,23.88353229405837,0,0.7954359386074732,0\\
8,1,47.19540153028591,0,2.8947622657386556,0\\
12,1,68.40787431215493,0,3.99582278675256,0\\
16,1,87.94979265369157,0,4.628110956331955,0\\
20,1,105.45008008053199,0,5.007026423134959,0\\
32,1,117.58729306215238,0,5.4776729103300745,0\\
64,1,123.32484278209417,0,5.423631966571185,0\\
96,1,124.17109676259068,0,5.371312088700927,0\\
};
\node[anchor=south east,text=VeloCCInk,fill=none,draw=none,text opacity=1,inner sep=1pt,font=\figurefont\fontsize{7}{8}\selectfont] at (axis description cs:.97,.025) {2.72$\times$ \baselineshort $\cdot$ 65\% CC-off};
\end{axis}
\draw[VeloCCInk!75,line width=.5pt] (0.8100cm,-4.1800cm) -- (0.9000cm,-4.0400cm);
\draw[VeloCCInk!75,line width=.5pt] (0.8900cm,-4.1800cm) -- (0.9800cm,-4.0400cm);
\begin{axis}[name=gpu-ttft-1-0,
at={(0.0000cm,-5.8400cm)},
anchor=south west,
scale only axis,
width=0.77cm,
height=1.35cm,
xmin=0.126,
xmax=0.33,
ymin=-0.625,
ymax=25,
scaled ticks=false,
xtick={0.15,0.3},
xticklabels={0.15,0.3},
ytick={0,5,10,15,20,25},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
ylabel={Mean TTFT (s)},
label style={font=\figurefont\fontsize{8}{9}\selectfont},
ylabel style={align=center}]
\addplot[forget plot,e2e gpu] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
0.15,1,0.896413686394267,0,18.818810385999097,0\\
0.2,1,1.1944785769448654,0,69.74322611253194,0\\
0.3,1,1.3077958046309117,0,453.31337939603765,0\\
};
\node[anchor=north east,fill=none,draw=none,text=VeloCCToken,inner sep=.3pt,font=\figurefont\bfseries\fontsize{6.7}{7.5}\selectfont] at (axis description cs:0.96000,.98) {453\,s};
\end{axis}
\begin{axis}[name=host-ttft-1-0,
at={(1.0200cm,-5.8400cm)},
anchor=south west,
scale only axis,
width=3.28cm,
height=1.35cm,
xmin=3.76,
xmax=100.80000000000001,
ymin=-0.625,
ymax=25,
scaled ticks=false,
xtick={4,32,64,96},
xticklabels={4,32,64,96},
ytick={0,5,10,15,20,25},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
yticklabels=\empty]
\addplot[forget plot,e2e background] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
4,1,22.00209021112938,0,18.623147922305844,0\\
8,1,30.22878939257366,0,19.128629539191188,0\\
12,1,30.58544644770233,0,19.4202944731146,0\\
16,1,30.1169538499554,0,19.680019762801177,0\\
20,1,30.119602826102362,0,20.230038599462482,0\\
32,1,30.63802241161918,0,19.736731416638552,0\\
64,1,29.832010727328015,0,20.430786112835307,0\\
96,1,29.881801479475083,0,20.447693190900516,0\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
4,1,23.682620065342253,0,5.249454750798472,0\\
8,1,44.94277973408359,0,7.216989815825576,0\\
12,1,62.60471322313668,0,8.224380478725246,0\\
16,1,76.29641768724115,0,8.143505386085884,0\\
20,1,80.0503847529063,0,8.05101903638661,0\\
32,1,76.95914795962277,0,8.637186868375718,0\\
64,1,77.4296093106952,0,8.672057812837949,0\\
96,1,81.32393567218583,0,8.320721817230156,0\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
4,1,23.88353229405837,0,0.7954359386074732,0\\
8,1,47.19540153028591,0,2.8947622657386556,0\\
12,1,68.40787431215493,0,3.99582278675256,0\\
16,1,87.94979265369157,0,4.628110956331955,0\\
20,1,105.45008008053199,0,5.007026423134959,0\\
32,1,117.58729306215238,0,5.4776729103300745,0\\
64,1,123.32484278209417,0,5.423631966571185,0\\
96,1,124.17109676259068,0,5.371312088700927,0\\
};
\node[anchor=east,text=VeloCCInk,fill=none,draw=none,text opacity=1,inner sep=1pt,font=\figurefont\fontsize{7}{8}\selectfont] at (axis description cs:.97,.62) {59\% lower vs \baselineshort};
\end{axis}
\draw[VeloCCInk!75,line width=.5pt] (0.8100cm,-5.9100cm) -- (0.9000cm,-5.7700cm);
\draw[VeloCCInk!75,line width=.5pt] (0.8900cm,-5.9100cm) -- (0.9800cm,-5.7700cm);
\node[font=\figurefont\fontsize{8}{9}\selectfont,] at (2.1500cm,-6.4600cm) {Request rate (req/s; broken axis)};
\begin{axis}[name=gpu-tp-1-1,
at={(5.4500cm,-4.1100cm)},
anchor=south west,
scale only axis,
width=0.77cm,
height=1.35cm,
xmin=0.126,
xmax=0.33,
ymin=-5.625,
ymax=225,
scaled ticks=false,
xtick={0.15,0.3},
xticklabels={0.15,0.3},
ytick={0,75,150,225},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
xticklabel=\empty]
\addplot[forget plot,e2e gpu] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
0.15,1,0.892422250049036,0,20.39755467943063,0\\
0.2,1,1.1893880880500562,0,89.96367391745214,0\\
0.3,1,1.2571840652626638,0,475.81507507405996,0\\
};
\end{axis}
\begin{axis}[name=host-tp-1-1,
at={(6.4700cm,-4.1100cm)},
anchor=south west,
scale only axis,
width=3.28cm,
height=1.35cm,
xmin=3.76,
xmax=100.80000000000001,
ymin=-5.625,
ymax=225,
scaled ticks=false,
xtick={4,32,64,96},
xticklabels={4,32,64,96},
ytick={0,75,150,225},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
xticklabel=\empty,
yticklabels=\empty]
\addplot[forget plot,e2e background] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
4,1,23.648279103156057,0,4.635713906253654,0\\
8,1,44.80953082973813,0,7.160931341612534,0\\
16,1,67.4267616522742,0,8.075104261608116,0\\
24,1,66.51841799611532,0,8.401363870890416,0\\
36,1,67.03829748327098,0,8.55718871710128,0\\
48,1,65.7026900593803,0,8.728749163865361,0\\
64,1,69.15047854341486,0,8.246942916910395,0\\
96,1,67.21261132123624,0,8.564831380345328,0\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
4,1,23.774589652035218,0,0.49971810093255903,0\\
8,1,47.433299904847466,0,1.6561326956486497,0\\
16,1,90.37320694619892,0,2.9396470165998068,0\\
24,1,129.30686047455313,0,3.603591079099865,0\\
36,1,149.6032862478859,0,3.7821241568936617,0\\
48,1,151.51665705463688,0,3.8122005353234716,0\\
64,1,155.00899707496922,0,3.6951251498931006,0\\
96,1,154.95268055094857,0,3.73895483750451,0\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
4,1,23.78846859321565,0,0.20863922200082669,0\\
8,1,47.512005655404586,0,0.3488331027229667,0\\
16,1,94.43136639352802,0,1.0693354988853658,0\\
24,1,136.32068425453068,0,1.603099036318457,0\\
36,1,194.3110970703141,0,2.4352004328129553,0\\
48,1,205.51641385338,0,2.647257871481783,0\\
64,1,216.63523604905646,0,2.590139791719472,0\\
96,1,221.77417238743368,0,2.5448368066470204,0\\
};
\node[anchor=south east,text=VeloCCInk,fill=none,draw=none,text opacity=1,inner sep=1pt,font=\figurefont\fontsize{7}{8}\selectfont] at (axis description cs:.97,.025) {2.31$\times$ \baselineshort $\cdot$ 70\% CC-off};
\end{axis}
\draw[VeloCCInk!75,line width=.5pt] (6.2600cm,-4.1800cm) -- (6.3500cm,-4.0400cm);
\draw[VeloCCInk!75,line width=.5pt] (6.3400cm,-4.1800cm) -- (6.4300cm,-4.0400cm);
\begin{axis}[name=gpu-ttft-1-1,
at={(5.4500cm,-5.8400cm)},
anchor=south west,
scale only axis,
width=0.77cm,
height=1.35cm,
xmin=0.126,
xmax=0.33,
ymin=-0.625,
ymax=25,
scaled ticks=false,
xtick={0.15,0.3},
xticklabels={0.15,0.3},
ytick={0,5,10,15,20,25},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual]
\addplot[forget plot,e2e gpu] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
0.15,1,0.892422250049036,0,20.39755467943063,0\\
0.2,1,1.1893880880500562,0,89.96367391745214,0\\
0.3,1,1.2571840652626638,0,475.81507507405996,0\\
};
\node[anchor=north east,fill=none,draw=none,text=VeloCCToken,inner sep=.3pt,font=\figurefont\bfseries\fontsize{6.7}{7.5}\selectfont] at (axis description cs:0.96000,.98) {476\,s};
\end{axis}
\begin{axis}[name=host-ttft-1-1,
at={(6.4700cm,-5.8400cm)},
anchor=south west,
scale only axis,
width=3.28cm,
height=1.35cm,
xmin=3.76,
xmax=100.80000000000001,
ymin=-0.625,
ymax=25,
scaled ticks=false,
xtick={4,32,64,96},
xticklabels={4,32,64,96},
ytick={0,5,10,15,20,25},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
yticklabels=\empty]
\addplot[forget plot,e2e background] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
4,1,23.648279103156057,0,4.635713906253654,0\\
8,1,44.80953082973813,0,7.160931341612534,0\\
16,1,67.4267616522742,0,8.075104261608116,0\\
24,1,66.51841799611532,0,8.401363870890416,0\\
36,1,67.03829748327098,0,8.55718871710128,0\\
48,1,65.7026900593803,0,8.728749163865361,0\\
64,1,69.15047854341486,0,8.246942916910395,0\\
96,1,67.21261132123624,0,8.564831380345328,0\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
4,1,23.774589652035218,0,0.49971810093255903,0\\
8,1,47.433299904847466,0,1.6561326956486497,0\\
16,1,90.37320694619892,0,2.9396470165998068,0\\
24,1,129.30686047455313,0,3.603591079099865,0\\
36,1,149.6032862478859,0,3.7821241568936617,0\\
48,1,151.51665705463688,0,3.8122005353234716,0\\
64,1,155.00899707496922,0,3.6951251498931006,0\\
96,1,154.95268055094857,0,3.73895483750451,0\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
4,1,23.78846859321565,0,0.20863922200082669,0\\
8,1,47.512005655404586,0,0.3488331027229667,0\\
16,1,94.43136639352802,0,1.0693354988853658,0\\
24,1,136.32068425453068,0,1.603099036318457,0\\
36,1,194.3110970703141,0,2.4352004328129553,0\\
48,1,205.51641385338,0,2.647257871481783,0\\
64,1,216.63523604905646,0,2.590139791719472,0\\
96,1,221.77417238743368,0,2.5448368066470204,0\\
};
\node[anchor=east,text=VeloCCInk,fill=none,draw=none,text opacity=1,inner sep=1pt,font=\figurefont\fontsize{7}{8}\selectfont] at (axis description cs:.97,.62) {56\% lower vs \baselineshort};
\end{axis}
\draw[VeloCCInk!75,line width=.5pt] (6.2600cm,-5.9100cm) -- (6.3500cm,-5.7700cm);
\draw[VeloCCInk!75,line width=.5pt] (6.3400cm,-5.9100cm) -- (6.4300cm,-5.7700cm);
\node[font=\figurefont\fontsize{8}{9}\selectfont,] at (7.6000cm,-6.4600cm) {Request rate (req/s; broken axis)};
\begin{axis}[name=gpu-tp-1-2,
at={(10.9000cm,-4.1100cm)},
anchor=south west,
scale only axis,
width=0.77cm,
height=1.35cm,
xmin=0.058800000000000005,
xmax=0.165,
ymin=-2.75,
ymax=110,
scaled ticks=false,
xtick={0.07,0.15},
xticklabels={0.07,0.15},
ytick={0,25,50,75,100},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
xticklabel=\empty]
\addplot[forget plot,e2e gpu] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
0.07,1,0.4166564052958298,0,64.14780737387126,0\\
0.1,1,0.5319154268969465,0,887.3486305025468,0\\
0.15,1,0.5432307199953611,0,1184.355934176996,0\\
};
\end{axis}
\begin{axis}[name=host-tp-1-2,
at={(11.9200cm,-4.1100cm)},
anchor=south west,
scale only axis,
width=3.28cm,
height=1.35cm,
xmin=3.76,
xmax=33.6,
ymin=-2.75,
ymax=110,
scaled ticks=false,
xtick={4,12,20,32},
xticklabels={4,12,20,32},
ytick={0,25,50,75,100},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
xticklabel=\empty,
yticklabels=\empty]
\addplot[forget plot,e2e background] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
4,1,21.54562812162771,0,21.50847935940103,0\\
8,1,26.95069350172443,0,22.998089189077515,0\\
12,1,28.582722546083016,0,21.904837073024463,0\\
16,1,27.654200387480916,0,22.65836352800421,0\\
20,1,27.798691851781225,0,22.933346349650375,0\\
24,1,27.711922734741005,0,22.975183956311717,0\\
32,1,28.36984071188774,0,22.55626271805053,0\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
4,1,23.484256572431427,0,5.7576538961246575,0\\
8,1,43.757181140622535,0,8.027031125769957,0\\
12,1,62.389777545561245,0,9.844067109961287,0\\
16,1,65.91551432401127,0,9.75024763402946,0\\
20,1,70.5327850736813,0,9.080214122740482,0\\
24,1,70.55920392803365,0,9.350142425126386,0\\
32,1,71.37622678316343,0,9.233238636638573,0\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
4,1,23.790990464392173,0,1.013396445134635,0\\
8,1,46.45288162301801,0,3.895135988376586,0\\
12,1,66.85012723273545,0,5.171901957456484,0\\
16,1,84.43399543441834,0,6.0505263434220735,0\\
20,1,92.50754713751384,0,6.615130521026215,0\\
24,1,94.75140493478683,0,6.613046347225791,0\\
32,1,98.4146477022317,0,6.484913101588875,0\\
};
\node[anchor=south east,text=VeloCCInk,fill=none,draw=none,text opacity=1,inner sep=1pt,font=\figurefont\fontsize{7}{8}\selectfont] at (axis description cs:.97,.025) {2.52$\times$ \baselineshort $\cdot$ 73\% CC-off};
\end{axis}
\draw[VeloCCInk!75,line width=.5pt] (11.7100cm,-4.1800cm) -- (11.8000cm,-4.0400cm);
\draw[VeloCCInk!75,line width=.5pt] (11.7900cm,-4.1800cm) -- (11.8800cm,-4.0400cm);
\begin{axis}[name=gpu-ttft-1-2,
at={(10.9000cm,-5.8400cm)},
anchor=south west,
scale only axis,
width=0.77cm,
height=1.35cm,
xmin=0.058800000000000005,
xmax=0.165,
ymin=-0.625,
ymax=25,
scaled ticks=false,
xtick={0.07,0.15},
xticklabels={0.07,0.15},
ytick={0,5,10,15,20,25},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual]
\addplot[forget plot,e2e gpu] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
0.07,1,0.4166564052958298,0,64.14780737387126,0\\
0.1,1,0.5319154268969465,0,887.3486305025468,0\\
0.15,1,0.5432307199953611,0,1184.355934176996,0\\
};
\node[anchor=north east,fill=none,draw=none,text=VeloCCToken,inner sep=.3pt,font=\figurefont\bfseries\fontsize{6.7}{7.5}\selectfont] at (axis description cs:0.96000,.98) {1184\,s};
\end{axis}
\begin{axis}[name=host-ttft-1-2,
at={(11.9200cm,-5.8400cm)},
anchor=south west,
scale only axis,
width=3.28cm,
height=1.35cm,
xmin=3.76,
xmax=33.6,
ymin=-0.625,
ymax=25,
scaled ticks=false,
xtick={4,12,20,32},
xticklabels={4,12,20,32},
ytick={0,5,10,15,20,25},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
yticklabels=\empty]
\addplot[forget plot,e2e background] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
4,1,21.54562812162771,0,21.50847935940103,0\\
8,1,26.95069350172443,0,22.998089189077515,0\\
12,1,28.582722546083016,0,21.904837073024463,0\\
16,1,27.654200387480916,0,22.65836352800421,0\\
20,1,27.798691851781225,0,22.933346349650375,0\\
24,1,27.711922734741005,0,22.975183956311717,0\\
32,1,28.36984071188774,0,22.55626271805053,0\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
4,1,23.484256572431427,0,5.7576538961246575,0\\
8,1,43.757181140622535,0,8.027031125769957,0\\
12,1,62.389777545561245,0,9.844067109961287,0\\
16,1,65.91551432401127,0,9.75024763402946,0\\
20,1,70.5327850736813,0,9.080214122740482,0\\
24,1,70.55920392803365,0,9.350142425126386,0\\
32,1,71.37622678316343,0,9.233238636638573,0\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
4,1,23.790990464392173,0,1.013396445134635,0\\
8,1,46.45288162301801,0,3.895135988376586,0\\
12,1,66.85012723273545,0,5.171901957456484,0\\
16,1,84.43399543441834,0,6.0505263434220735,0\\
20,1,92.50754713751384,0,6.615130521026215,0\\
24,1,94.75140493478683,0,6.613046347225791,0\\
32,1,98.4146477022317,0,6.484913101588875,0\\
};
\node[anchor=east,text=VeloCCInk,fill=none,draw=none,text opacity=1,inner sep=1pt,font=\figurefont\fontsize{7}{8}\selectfont] at (axis description cs:.97,.62) {59\% lower vs \baselineshort};
\end{axis}
\draw[VeloCCInk!75,line width=.5pt] (11.7100cm,-5.9100cm) -- (11.8000cm,-5.7700cm);
\draw[VeloCCInk!75,line width=.5pt] (11.7900cm,-5.9100cm) -- (11.8800cm,-5.7700cm);
\node[font=\figurefont\fontsize{8}{9}\selectfont,] at (13.0500cm,-6.4600cm) {Request rate (req/s; broken axis)};
\node[e2e workload title] at (-2.0000cm,-4.3000cm) {NarrativeQA};
\begin{axis}[name=tp-2-0,
at={(0.0000cm,-8.2200cm)},
anchor=south west,
scale only axis,
width=4.3cm,
height=1.35cm,
xmin=-2.56,
xmax=66.56,
xtick={0,16,32,48,64},
ymin=-12.5,
ymax=500,
scaled ticks=false,
ytick={0,125,250,375,500},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
label style={font=\figurefont\fontsize{8}{9}\selectfont},
xlabel style={at={(axis description cs:0.5,0)},yshift=-0.378cm,anchor=north},
ylabel style={align=center},
xticklabels=\empty,
ylabel={Throughput\\(tokens/s)}]
\addplot[forget plot,e2e gpu] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,256.3616666666667,0,0.16186201909716003,0\\
16,1,399.55333333333334,0,0.1458347266004102,0\\
24,1,125.18666666666667,0,5.168927134622758,0\\
32,1,95.94166666666666,0,28.291369207276492,0\\
};
\addplot[forget plot,e2e background] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,250.38666666666666,0,0.14575492921805444,0\\
16,1,386.45666666666665,0,0.16324667283708166,0\\
24,1,441.46666666666664,0,0.21232689564136914,0\\
32,1,348.4766666666667,0,3.2657064796353183,0\\
48,1,318.7866666666667,0,16.25700186603016,0\\
64,1,318.81666666666666,0,26.823325522648357,0\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,257.09833333333336,0,0.13987347743698333,0\\
16,1,400.6433333333333,0,0.14426162914327545,0\\
24,1,456.2366666666667,0,0.2772156456922476,0\\
32,1,459.57166666666666,0,2.7427382998170033,0\\
48,1,451.1333333333333,0,10.976397042235488,0\\
64,1,434.38,0,21.168046834456437,0\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,260.83166666666665,0,0.1337225323566685,0\\
16,1,410.1166666666667,0,0.131859716733238,0\\
24,1,464.6716666666667,0,0.22360770033588834,0\\
32,1,466.17,0,2.344155341509294,0\\
48,1,460.2316666666667,0,10.332264308911432,0\\
64,1,434.54,0,20.457267481959438,0\\
};
\node[anchor=east,align=right,text=VeloCCInk,fill=none,draw=none,text opacity=1,inner sep=1pt,font=\figurefont\fontsize{7}{8}\selectfont] at (axis description cs:.97,.43) {1.36$\times$ \baselineshort\\100\% CC-off};
\end{axis}
\begin{axis}[name=ttft-2-0,
at={(0.0000cm,-9.9500cm)},
anchor=south west,
scale only axis,
width=4.3cm,
height=1.35cm,
xmin=-2.56,
xmax=66.56,
xtick={0,16,32,48,64},
ymin=-1.0,
ymax=40,
scaled ticks=false,
ytick={0,10,20,30,40},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
label style={font=\figurefont\fontsize{8}{9}\selectfont},
xlabel style={at={(axis description cs:0.5,0)},yshift=-0.378cm,anchor=north},
ylabel style={align=center},
xlabel={Active sessions},
ylabel={Mean TTFT (s)}]
\addplot[forget plot,e2e gpu] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,256.3616666666667,0,0.16186201909716003,0\\
16,1,399.55333333333334,0,0.1458347266004102,0\\
24,1,125.18666666666667,0,5.168927134622758,0\\
32,1,95.94166666666666,0,28.291369207276492,0\\
};
\addplot[forget plot,e2e background] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,250.38666666666666,0,0.14575492921805444,0\\
16,1,386.45666666666665,0,0.16324667283708166,0\\
24,1,441.46666666666664,0,0.21232689564136914,0\\
32,1,348.4766666666667,0,3.2657064796353183,0\\
48,1,318.7866666666667,0,16.25700186603016,0\\
64,1,318.81666666666666,0,26.823325522648357,0\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,257.09833333333336,0,0.13987347743698333,0\\
16,1,400.6433333333333,0,0.14426162914327545,0\\
24,1,456.2366666666667,0,0.2772156456922476,0\\
32,1,459.57166666666666,0,2.7427382998170033,0\\
48,1,451.1333333333333,0,10.976397042235488,0\\
64,1,434.38,0,21.168046834456437,0\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,260.83166666666665,0,0.1337225323566685,0\\
16,1,410.1166666666667,0,0.131859716733238,0\\
24,1,464.6716666666667,0,0.22360770033588834,0\\
32,1,466.17,0,2.344155341509294,0\\
48,1,460.2316666666667,0,10.332264308911432,0\\
64,1,434.54,0,20.457267481959438,0\\
};
\node[anchor=north west,text=VeloCCInk,fill=none,draw=none,text opacity=1,inner sep=1pt,font=\figurefont\fontsize{7}{8}\selectfont] at (axis description cs:.035,.97) {21\% lower vs \baselineshort};
\end{axis}
\begin{axis}[name=tp-2-1,
at={(5.4500cm,-8.2200cm)},
anchor=south west,
scale only axis,
width=4.3cm,
height=1.35cm,
xmin=-2.56,
xmax=66.56,
xtick={0,16,32,48,64},
ymin=-15.0,
ymax=600,
scaled ticks=false,
ytick={0,150,300,450,600},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
label style={font=\figurefont\fontsize{8}{9}\selectfont},
xlabel style={at={(axis description cs:0.5,0)},yshift=-0.378cm,anchor=north},
ylabel style={align=center},
xticklabels=\empty]
\addplot[forget plot,e2e gpu] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
16,1,369.145,0,0.24933116427090335,0\\
24,1,458.90166666666664,0,0.29534340280176513,0\\
26,1,384.11333333333334,0,0.5425100277181079,0\\
28,1,87.10166666666667,0,9.793569381245408,0\\
32,1,80.64666666666666,0,27.90863223974037,0\\
};
\addplot[forget plot,e2e background] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,228.805,0,0.22926320333831793,0\\
16,1,353.82,0,0.2503115439847346,0\\
24,1,440.0,0,0.29523054877210286,0\\
32,1,453.325,0,1.0037363581954615,0\\
48,1,405.8883333333333,0,10.488613316307585,0\\
64,1,408.585,0,19.91743940793092,0\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,237.765,0,0.22519893783741574,0\\
16,1,372.37833333333333,0,0.24108380815494157,0\\
24,1,464.06166666666667,0,0.2727355742105834,0\\
32,1,498.0133333333333,0,1.144816109955177,0\\
48,1,492.2683333333333,0,8.305568761266011,0\\
64,1,477.2133333333333,0,17.236802271086688,0\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,241.55833333333334,0,0.20454928936550193,0\\
16,1,389.9483333333333,0,0.20169209509184557,0\\
24,1,484.54333333333335,0,0.2539291166079974,0\\
32,1,533.6516666666666,0,0.6821106166879899,0\\
48,1,539.87,0,6.5653191880653345,0\\
64,1,521.8333333333334,0,14.005217388082054,0\\
};
\node[anchor=east,align=right,text=VeloCCInk,fill=none,draw=none,text opacity=1,inner sep=1pt,font=\figurefont\fontsize{7}{8}\selectfont] at (axis description cs:.97,.43) {1.17$\times$ \baselineshort\\91\% CC-off};
\end{axis}
\begin{axis}[name=ttft-2-1,
at={(5.4500cm,-9.9500cm)},
anchor=south west,
scale only axis,
width=4.3cm,
height=1.35cm,
xmin=-2.56,
xmax=66.56,
xtick={0,16,32,48,64},
ymin=-0.75,
ymax=30,
scaled ticks=false,
ytick={0,10,20,30},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
label style={font=\figurefont\fontsize{8}{9}\selectfont},
xlabel style={at={(axis description cs:0.5,0)},yshift=-0.378cm,anchor=north},
ylabel style={align=center},
xlabel={Active sessions}]
\addplot[forget plot,e2e gpu] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
16,1,369.145,0,0.24933116427090335,0\\
24,1,458.90166666666664,0,0.29534340280176513,0\\
26,1,384.11333333333334,0,0.5425100277181079,0\\
28,1,87.10166666666667,0,9.793569381245408,0\\
32,1,80.64666666666666,0,27.90863223974037,0\\
};
\addplot[forget plot,e2e background] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,228.805,0,0.22926320333831793,0\\
16,1,353.82,0,0.2503115439847346,0\\
24,1,440.0,0,0.29523054877210286,0\\
32,1,453.325,0,1.0037363581954615,0\\
48,1,405.8883333333333,0,10.488613316307585,0\\
64,1,408.585,0,19.91743940793092,0\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,237.765,0,0.22519893783741574,0\\
16,1,372.37833333333333,0,0.24108380815494157,0\\
24,1,464.06166666666667,0,0.2727355742105834,0\\
32,1,498.0133333333333,0,1.144816109955177,0\\
48,1,492.2683333333333,0,8.305568761266011,0\\
64,1,477.2133333333333,0,17.236802271086688,0\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,241.55833333333334,0,0.20454928936550193,0\\
16,1,389.9483333333333,0,0.20169209509184557,0\\
24,1,484.54333333333335,0,0.2539291166079974,0\\
32,1,533.6516666666666,0,0.6821106166879899,0\\
48,1,539.87,0,6.5653191880653345,0\\
64,1,521.8333333333334,0,14.005217388082054,0\\
};
\node[anchor=north west,text=VeloCCInk,fill=none,draw=none,text opacity=1,inner sep=1pt,font=\figurefont\fontsize{7}{8}\selectfont] at (axis description cs:.035,.97) {13\% lower vs \baselineshort};
\end{axis}
\begin{axis}[name=tp-2-2,
at={(10.9000cm,-8.2200cm)},
anchor=south west,
scale only axis,
width=4.3cm,
height=1.35cm,
xmin=-2.56,
xmax=66.56,
xtick={0,16,32,48,64},
ymin=-8.75,
ymax=350,
scaled ticks=false,
ytick={0,100,200,300},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
label style={font=\figurefont\fontsize{8}{9}\selectfont},
xlabel style={at={(axis description cs:0.5,0)},yshift=-0.378cm,anchor=north},
ylabel style={align=center},
xticklabels=\empty]
\addplot[forget plot,e2e gpu] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,215.29333333333332,0,0.3090765346416578,0\\
16,1,58.038333333333334,0,11.628746819799012,0\\
24,1,58.57666666666667,0,37.12293117793642,0\\
32,1,52.711666666666666,0,39.141531381875836,0\\
48,1,63.528333333333336,0,64.08149550856143,0\\
};
\addplot[forget plot,e2e background] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,212.26166666666666,0,0.2745268954683305,0\\
12,1,252.26333333333332,0,0.2552415618002237,0\\
16,1,274.22833333333335,0,0.6131137955542882,0\\
24,1,255.54833333333335,0,4.366689202682834,0\\
32,1,259.90166666666664,0,11.558814561733225,0\\
48,1,261.00666666666666,0,24.700071818641547,0\\
64,1,269.87333333333333,0,33.269320137606066,0\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,219.59833333333333,0,0.2709106034487054,0\\
12,1,256.505,0,0.26061232430633274,0\\
16,1,290.20666666666665,0,0.5158831159545212,0\\
24,1,311.06,0,2.9875561319592525,0\\
32,1,315.1616666666667,0,7.998115630683799,0\\
48,1,308.09,0,21.3984945887955,0\\
64,1,309.9866666666667,0,31.734877160971067,0\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=output_tokens_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,220.94,0,0.24398193442765195,0\\
12,1,260.7733333333333,0,0.24492801019231886,0\\
16,1,293.875,0,0.4073355113674747,0\\
24,1,309.32666666666665,0,2.529645433665642,0\\
32,1,312.7583333333333,0,7.306138126405466,0\\
48,1,300.89666666666665,0,21.12728574384554,0\\
64,1,304.085,0,32.070254597878645,0\\
};
\node[anchor=east,align=right,text=VeloCCInk,fill=none,draw=none,text opacity=1,inner sep=1pt,font=\figurefont\fontsize{7}{8}\selectfont] at (axis description cs:.97,.43) {1.15$\times$ \baselineshort\\102\% CC-off};
\end{axis}
\begin{axis}[name=ttft-2-2,
at={(10.9000cm,-9.9500cm)},
anchor=south west,
scale only axis,
width=4.3cm,
height=1.35cm,
xmin=-2.56,
xmax=66.56,
xtick={0,16,32,48,64},
ymin=-1.0,
ymax=40,
scaled ticks=false,
ytick={0,10,20,30,40},
tick align=outside,tick pos=left,minor tick length=0pt,
axis line style={VeloCCInk!65,line width=.4pt},tick style={VeloCCInk!65,line width=.4pt},
tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
grid=major,grid style={VeloCCInk!12,line width=.3pt},
clip=true,clip mode=individual,
label style={font=\figurefont\fontsize{8}{9}\selectfont},
xlabel style={at={(axis description cs:0.5,0)},yshift=-0.378cm,anchor=north},
ylabel style={align=center},
xlabel={Active sessions}]
\addplot[forget plot,e2e gpu] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,215.29333333333332,0,0.3090765346416578,0\\
16,1,58.038333333333334,0,11.628746819799012,0\\
24,1,58.57666666666667,0,37.12293117793642,0\\
32,1,52.711666666666666,0,39.141531381875836,0\\
48,1,63.528333333333336,0,64.08149550856143,0\\
};
\addplot[forget plot,e2e background] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,212.26166666666666,0,0.2745268954683305,0\\
12,1,252.26333333333332,0,0.2552415618002237,0\\
16,1,274.22833333333335,0,0.6131137955542882,0\\
24,1,255.54833333333335,0,4.366689202682834,0\\
32,1,259.90166666666664,0,11.558814561733225,0\\
48,1,261.00666666666666,0,24.700071818641547,0\\
64,1,269.87333333333333,0,33.269320137606066,0\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,219.59833333333333,0,0.2709106034487054,0\\
12,1,256.505,0,0.26061232430633274,0\\
16,1,290.20666666666665,0,0.5158831159545212,0\\
24,1,311.06,0,2.9875561319592525,0\\
32,1,315.1616666666667,0,7.998115630683799,0\\
48,1,308.09,0,21.3984945887955,0\\
64,1,309.9866666666667,0,31.734877160971067,0\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=ttft_s,col sep=comma,row sep=\\] {
level,n,output_tokens_s,output_tokens_s_sd,ttft_s,ttft_s_sd\\
8,1,220.94,0,0.24398193442765195,0\\
12,1,260.7733333333333,0,0.24492801019231886,0\\
16,1,293.875,0,0.4073355113674747,0\\
24,1,309.32666666666665,0,2.529645433665642,0\\
32,1,312.7583333333333,0,7.306138126405466,0\\
48,1,300.89666666666665,0,21.12728574384554,0\\
64,1,304.085,0,32.070254597878645,0\\
};
\node[anchor=north east,fill=none,draw=none,text=VeloCCToken,inner sep=.3pt,font=\figurefont\bfseries\fontsize{6.7}{7.5}\selectfont] at (axis description cs:0.96000,.98) {64\,s};
\node[anchor=south east,text=VeloCCInk,fill=none,draw=none,text opacity=1,inner sep=1pt,font=\figurefont\fontsize{7}{8}\selectfont] at (axis description cs:.97,.08) {5\% lower vs \baselineshort};
\end{axis}
\node[e2e workload title] at (-2.0000cm,-8.4100cm) {SWE-bench};
\begin{axis}[hide axis,at={(7.6cm,2.1300cm)},anchor=south west,width=1cm,height=1cm,scale only axis,xmin=0,xmax=1,ymin=0,ymax=1,legend columns=4,legend style={fill=none,at={(axis cs:0,0)},anchor=south,draw=none,font=\figurefont\fontsize{8.5}{9.5}\selectfont,cells={anchor=west},/tikz/every even column/.append style={column sep=6pt}}]
\addlegendimage{e2e gpu legend}\addlegendentry{GPU-only (CC on)}
\addlegendimage{e2e background legend}\addlegendentry{\baseline (CC on)}
\addlegendimage{e2e velocc legend}\addlegendentry{\sysname{} (CC on)}
\addlegendimage{e2e cc off legend}\addlegendentry{HiCache (CC off)}
\end{axis}
\end{tikzpicture}%
}


==> figures/gap-mechanisms-h200-plot.tex <==
\begingroup
\figurefont\selectfont
\newcommand{\mechanismseries}[4]{%
    \addplot[only marks,#2,mark=#3,mark size=1.35pt,opacity=.65,
        mark options={draw=white,line width=.2pt},forget plot,
        restrict expr to domain={\thisrow{series}+100*\thisrow{highest_load}}{#1:#1}]
        table[x=#4,y=measured_pct,col sep=comma,row sep=\\] {
series,model,workload,level,compute_demand,restore_demand,measured_pct,estimated_pct,highest_load\\
1,14B,narrativeqa,4,0.23123932,1.02145271,99.15878344,97.89978411,0\\
1,14B,narrativeqa,8,0.43197120,1.05990343,95.22703119,94.34821852,0\\
1,14B,narrativeqa,12,0.60360276,1.07365213,91.51682296,93.14003758,0\\
1,14B,narrativeqa,16,0.76207142,1.15519594,86.74996880,86.56540143,0\\
1,14B,narrativeqa,20,0.90549415,1.30792652,75.91306208,76.45689456,0\\
1,14B,narrativeqa,32,1.00245682,1.52466164,65.44852420,65.58832291,0\\
1,14B,narrativeqa,64,1.04973928,1.58901305,62.78508658,62.93214539,0\\
1,14B,narrativeqa,96,1.05621255,1.53760612,65.49345040,65.03616169,1\\
2,14B,swe,8,1.01438547,0.00100946,98.56868095,98.58185365,0\\
2,14B,swe,16,1.02145570,0.00072268,97.69008819,97.89949758,0\\
2,14B,swe,24,1.02341577,0.03019128,98.18473976,97.71199872,0\\
2,14B,swe,32,1.02364327,0.40278546,98.58456500,97.69028197,0\\
2,14B,swe,48,1.02233073,0.39525653,98.02309706,97.81570389,0\\
2,14B,swe,64,1.02047567,0.39978022,99.96317945,97.99351711,1\\
4,27B,narrativeqa,4,0.19836663,0.59862566,99.94165685,100.00000000,0\\
4,27B,narrativeqa,8,0.38506444,0.88164062,99.83434555,100.00000000,0\\
4,27B,narrativeqa,16,0.65661510,0.91326096,95.70253021,100.00000000,0\\
4,27B,narrativeqa,24,0.84671119,0.96782291,94.85490862,100.00000000,0\\
4,27B,narrativeqa,36,1.09088663,1.18178338,76.99163275,84.61787638,0\\
4,27B,narrativeqa,48,1.12532214,1.27895868,73.72484475,78.18860867,0\\
4,27B,narrativeqa,64,1.17405607,1.29008773,71.55299383,77.51410824,0\\
4,27B,narrativeqa,96,1.19898038,1.35496214,69.86957899,73.80280029,1\\
5,27B,swe,8,1.02787400,0.00020909,98.42964087,97.28818869,0\\
5,27B,swe,16,1.04613089,0.00047207,95.49427488,95.59033294,0\\
5,27B,swe,24,1.05383240,0.00058473,95.77299588,94.89174920,0\\
5,27B,swe,32,1.05918828,0.13875524,93.32179855,94.41192110,0\\
5,27B,swe,48,1.05938375,0.21238168,91.18275387,94.39450089,0\\
5,27B,swe,64,1.05703811,0.21628569,91.44937720,94.60396862,1\\
7,GLM,narrativeqa,4,0.26310645,1.05725592,98.71071407,94.58447859,0\\
7,GLM,narrativeqa,8,0.49613806,1.08882366,94.19691440,91.84223672,0\\
7,GLM,narrativeqa,12,0.70243504,1.00724790,93.32783665,99.28042558,0\\
7,GLM,narrativeqa,16,0.88115324,1.21836424,78.06750585,82.07726114,0\\
7,GLM,narrativeqa,20,0.96358143,1.30119197,76.24543862,76.85261073,0\\
7,GLM,narrativeqa,24,0.98640808,1.28761782,74.46771262,77.66279593,0\\
7,GLM,narrativeqa,32,1.02316715,1.34930152,72.52601970,74.11241951,1\\
8,GLM,swe,8,1.00608248,0.00091122,99.39274615,99.39542942,0\\
8,GLM,swe,12,1.00764459,0.00111715,98.36320176,99.24134044,0\\
8,GLM,swe,16,1.00882594,0.04340420,98.75173685,99.12512755,0\\
8,GLM,swe,24,1.00927505,0.24298327,100.56035690,99.08101881,0\\
8,GLM,swe,32,1.00927505,0.26900165,100.76843143,99.08101881,0\\
8,GLM,swe,48,1.00838660,0.27062855,102.39063244,99.16831542,0\\
8,GLM,swe,64,1.00843541,0.26852163,101.94079506,99.16351491,1\\
};%
    \addplot[only marks,#2,mark=#3,mark size=2.1pt,
        mark options={draw=VeloCCInk,line width=.45pt},forget plot,
        restrict expr to domain={\thisrow{series}+100*(1-\thisrow{highest_load})}{#1:#1}]
        table[x=#4,y=measured_pct,col sep=comma,row sep=\\] {
series,model,workload,level,compute_demand,restore_demand,measured_pct,estimated_pct,highest_load\\
1,14B,narrativeqa,4,0.23123932,1.02145271,99.15878344,97.89978411,0\\
1,14B,narrativeqa,8,0.43197120,1.05990343,95.22703119,94.34821852,0\\
1,14B,narrativeqa,12,0.60360276,1.07365213,91.51682296,93.14003758,0\\
1,14B,narrativeqa,16,0.76207142,1.15519594,86.74996880,86.56540143,0\\
1,14B,narrativeqa,20,0.90549415,1.30792652,75.91306208,76.45689456,0\\
1,14B,narrativeqa,32,1.00245682,1.52466164,65.44852420,65.58832291,0\\
1,14B,narrativeqa,64,1.04973928,1.58901305,62.78508658,62.93214539,0\\
1,14B,narrativeqa,96,1.05621255,1.53760612,65.49345040,65.03616169,1\\
2,14B,swe,8,1.01438547,0.00100946,98.56868095,98.58185365,0\\
2,14B,swe,16,1.02145570,0.00072268,97.69008819,97.89949758,0\\
2,14B,swe,24,1.02341577,0.03019128,98.18473976,97.71199872,0\\
2,14B,swe,32,1.02364327,0.40278546,98.58456500,97.69028197,0\\
2,14B,swe,48,1.02233073,0.39525653,98.02309706,97.81570389,0\\
2,14B,swe,64,1.02047567,0.39978022,99.96317945,97.99351711,1\\
4,27B,narrativeqa,4,0.19836663,0.59862566,99.94165685,100.00000000,0\\
4,27B,narrativeqa,8,0.38506444,0.88164062,99.83434555,100.00000000,0\\
4,27B,narrativeqa,16,0.65661510,0.91326096,95.70253021,100.00000000,0\\
4,27B,narrativeqa,24,0.84671119,0.96782291,94.85490862,100.00000000,0\\
4,27B,narrativeqa,36,1.09088663,1.18178338,76.99163275,84.61787638,0\\
4,27B,narrativeqa,48,1.12532214,1.27895868,73.72484475,78.18860867,0\\
4,27B,narrativeqa,64,1.17405607,1.29008773,71.55299383,77.51410824,0\\
4,27B,narrativeqa,96,1.19898038,1.35496214,69.86957899,73.80280029,1\\
5,27B,swe,8,1.02787400,0.00020909,98.42964087,97.28818869,0\\
5,27B,swe,16,1.04613089,0.00047207,95.49427488,95.59033294,0\\
5,27B,swe,24,1.05383240,0.00058473,95.77299588,94.89174920,0\\
5,27B,swe,32,1.05918828,0.13875524,93.32179855,94.41192110,0\\
5,27B,swe,48,1.05938375,0.21238168,91.18275387,94.39450089,0\\
5,27B,swe,64,1.05703811,0.21628569,91.44937720,94.60396862,1\\
7,GLM,narrativeqa,4,0.26310645,1.05725592,98.71071407,94.58447859,0\\
7,GLM,narrativeqa,8,0.49613806,1.08882366,94.19691440,91.84223672,0\\
7,GLM,narrativeqa,12,0.70243504,1.00724790,93.32783665,99.28042558,0\\
7,GLM,narrativeqa,16,0.88115324,1.21836424,78.06750585,82.07726114,0\\
7,GLM,narrativeqa,20,0.96358143,1.30119197,76.24543862,76.85261073,0\\
7,GLM,narrativeqa,24,0.98640808,1.28761782,74.46771262,77.66279593,0\\
7,GLM,narrativeqa,32,1.02316715,1.34930152,72.52601970,74.11241951,1\\
8,GLM,swe,8,1.00608248,0.00091122,99.39274615,99.39542942,0\\
8,GLM,swe,12,1.00764459,0.00111715,98.36320176,99.24134044,0\\
8,GLM,swe,16,1.00882594,0.04340420,98.75173685,99.12512755,0\\
8,GLM,swe,24,1.00927505,0.24298327,100.56035690,99.08101881,0\\
8,GLM,swe,32,1.00927505,0.26900165,100.76843143,99.08101881,0\\
8,GLM,swe,48,1.00838660,0.27062855,102.39063244,99.16831542,0\\
8,GLM,swe,64,1.00843541,0.26852163,101.94079506,99.16351491,1\\
};%
}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1,horizontal sep=.06\columnwidth},
    scale only axis,
    width=.38\columnwidth,height=.18\columnwidth,
    ymin=60,ymax=105,ytick={60,80,100},
    label style={font=\figurefont\fontsize{8}{9}\selectfont},
    tick label style={font=\figurefont\fontsize{7}{8}\selectfont},
    title style={font=\figurefont\fontsize{8}{9}\selectfont\bfseries,yshift=-5pt},
    xlabel style={yshift=3pt},
    tick align=outside,tick style={black!50},
    axis lines*=left,axis line style={black!50},
    ymajorgrids=true,grid style={black!12,line width=.25pt},
    scaled ticks=false,
    clip marker paths=true,
]
\nextgroupplot[
    xmin=.54,xmax=1.67,xtick={.6,1,1.6},xticklabels={0.6,1.0,1.6},
    title={(a) NarrativeQA},
    xlabel={Restore demand $\rho$},ylabel={Throughput / CC-off (\%)},
    legend columns=4,
    legend style={at={(1.08,1.32)},anchor=south,draw=none,
        font=\figurefont\fontsize{7.5}{8.5}\selectfont,
        column sep=1pt,/tikz/every even column/.append style={column sep=3pt}},
]
\addplot[black!50,densely dotted,line width=.5pt,forget plot]
    coordinates {(.54,100) (1.67,100)};
\addplot[VeloCCInk,line width=.8pt,domain=.54:1.67,samples=100,forget plot]
    {100/max(1,x)};
\mechanismseries{1}{VeloCCProtected}{triangle*}{restore_demand}
\mechanismseries{4}{VeloCCCipher}{diamond*}{restore_demand}
\mechanismseries{7}{VeloCCBackup}{*}{restore_demand}
\addlegendimage{only marks,VeloCCProtected,mark=triangle*,mark size=1.7pt}
\addlegendentry{14B}
\addlegendimage{only marks,VeloCCCipher,mark=diamond*,mark size=1.7pt}
\addlegendentry{27B}
\addlegendimage{only marks,VeloCCBackup,mark=*,mark size=1.7pt}
\addlegendentry{GLM}
\addlegendimage{VeloCCInk,line width=.8pt}
\addlegendentry{Model}

\nextgroupplot[
    xmin=.999,xmax=1.067,xtick={1,1.03,1.06},xticklabels={1.00,1.03,1.06},
    yticklabels=\empty,
    title={(b) SWE-bench},xlabel={Compute demand $c$},
]
\addplot[black!50,densely dotted,line width=.5pt,forget plot]
    coordinates {(.999,100) (1.067,100)};
\addplot[VeloCCInk,line width=.8pt,domain=1:1.067,samples=100,forget plot]
    {100/x};
\mechanismseries{2}{VeloCCProtected}{triangle*}{compute_demand}
\mechanismseries{5}{VeloCCCipher}{diamond*}{compute_demand}
\mechanismseries{8}{VeloCCBackup}{*}{compute_demand}
\end{groupplot}
\end{tikzpicture}
\endgroup


==> figures/gap-model-h200-plot.tex <==
\begingroup
\figurefont\selectfont
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.52\columnwidth,
    xmin=59, xmax=104, ymin=59, ymax=104,
    xtick={60,70,80,90,100}, ytick={60,70,80,90,100},
    xlabel={Estimated / CC-off (\%)},
    ylabel={Measured / CC-off (\%)},
    label style={font=\figurefont\fontsize{8.5}{10}\selectfont},
    tick label style={font=\figurefont\fontsize{7.5}{9}\selectfont},
    tick align=outside, tick style={black!50},
    axis lines*=left, axis line style={black!50},
    grid=major, grid style={black!9, line width=.25pt},
    clip marker paths=true,
]
\addplot[draw=none,fill=black!5,forget plot]
    coordinates {(59,62) (101,104) (104,104) (104,101) (62,59) (59,59)} \closedcycle;
\addplot[black!60,line width=.65pt,forget plot] coordinates {(59,59) (104,104)};
\newcommand{\gapseries}[3]{%
    \addplot[only marks,#2,#3,forget plot,
        restrict expr to domain={\thisrow{series}}{#1:#1}]
        table[x=estimated_pct,y=measured_pct,col sep=comma,row sep=\\] {
series,model,workload,level,estimated_pct,measured_pct,estimate_without_gap_pct\\
0,14B,loogle,2,100.00000000,99.97802398,100.00000000\\
0,14B,loogle,3,100.00000000,99.96706819,100.00000000\\
0,14B,loogle,4,100.00000000,99.95587633,100.00000000\\
0,14B,loogle,5,100.00000000,99.75781754,100.00000000\\
0,14B,loogle,6,99.17095334,99.52373271,100.00000000\\
0,14B,loogle,8,90.82813842,91.69349291,92.48579387\\
0,14B,loogle,12,89.02713347,90.49562534,90.56733144\\
1,14B,narrativeqa,4,97.89978411,99.15878344,99.09890095\\
1,14B,narrativeqa,8,94.34821852,95.22703119,95.70415822\\
1,14B,narrativeqa,12,93.14003758,91.51682296,94.66245455\\
1,14B,narrativeqa,16,86.56540143,86.74996880,88.23938019\\
1,14B,narrativeqa,20,76.45689456,75.91306208,78.14433250\\
1,14B,narrativeqa,32,65.58832291,65.44852420,67.34913439\\
1,14B,narrativeqa,64,62.93214539,62.78508658,64.64277733\\
1,14B,narrativeqa,96,65.03616169,65.49345040,66.77134295\\
2,14B,swe,8,98.58185365,98.56868095,98.58185365\\
2,14B,swe,16,97.89949758,97.69008819,97.89949758\\
2,14B,swe,24,97.71199872,98.18473976,97.71199872\\
2,14B,swe,32,97.69028197,98.58456500,97.69028197\\
2,14B,swe,48,97.81570389,98.02309706,97.81570389\\
2,14B,swe,64,97.99351711,99.96317945,97.99351711\\
3,27B,loogle,2,100.00000000,99.99011944,100.00000000\\
3,27B,loogle,3,100.00000000,99.98116699,100.00000000\\
3,27B,loogle,4,100.00000000,99.96423822,100.00000000\\
3,27B,loogle,5,100.00000000,99.90940998,100.00000000\\
3,27B,loogle,6,93.95169169,94.33171361,93.95169169\\
3,27B,loogle,7,93.14874154,93.66276984,93.14874154\\
3,27B,loogle,8,92.95341223,93.07562237,92.95341223\\
4,27B,narrativeqa,4,100.00000000,99.94165685,100.00000000\\
4,27B,narrativeqa,8,100.00000000,99.83434555,100.00000000\\
4,27B,narrativeqa,16,100.00000000,95.70253021,100.00000000\\
4,27B,narrativeqa,24,100.00000000,94.85490862,100.00000000\\
4,27B,narrativeqa,36,84.61787638,76.99163275,91.66855363\\
4,27B,narrativeqa,48,78.18860867,73.72484475,88.86344343\\
4,27B,narrativeqa,64,77.51410824,71.55299383,85.17480798\\
4,27B,narrativeqa,96,73.80280029,69.86957899,83.40420029\\
5,27B,swe,8,97.28818869,98.42964087,97.28818869\\
5,27B,swe,16,95.59033294,95.49427488,95.59033294\\
5,27B,swe,24,94.89174920,95.77299588,94.89174920\\
5,27B,swe,32,94.41192110,93.32179855,94.41192110\\
5,27B,swe,48,94.39450089,91.18275387,94.39450089\\
5,27B,swe,64,94.60396862,91.44937720,94.60396862\\
6,GLM,loogle,1,100.00000000,99.99375773,100.00000000\\
6,GLM,loogle,1.50000000,100.00000000,99.98845753,100.00000000\\
6,GLM,loogle,2,100.00000000,99.97723205,100.00000000\\
6,GLM,loogle,3,100.00000000,99.97219969,100.00000000\\
6,GLM,loogle,4,98.72620166,99.93606541,100.00000000\\
6,GLM,loogle,6,94.91014471,98.53654203,98.06949118\\
6,GLM,loogle,8,94.74004570,98.55686546,97.99746629\\
7,GLM,narrativeqa,4,94.58447859,98.71071407,95.54045390\\
7,GLM,narrativeqa,8,91.84223672,94.19691440,93.30551378\\
7,GLM,narrativeqa,12,99.28042558,93.32783665,100.00000000\\
7,GLM,narrativeqa,16,82.07726114,78.06750585,85.29160299\\
7,GLM,narrativeqa,20,76.85261073,76.24543862,80.34486695\\
7,GLM,narrativeqa,24,77.66279593,74.46771262,81.33000241\\
7,GLM,narrativeqa,32,74.11241951,72.52601970,77.84290237\\
8,GLM,swe,8,99.39542942,99.39274615,99.39542942\\
8,GLM,swe,12,99.24134044,98.36320176,99.24134044\\
8,GLM,swe,16,99.12512755,98.75173685,99.12512755\\
8,GLM,swe,24,99.08101881,100.56035690,99.08101881\\
8,GLM,swe,32,99.08101881,100.76843143,99.08101881\\
8,GLM,swe,48,99.16831542,102.39063244,99.16831542\\
8,GLM,swe,64,99.16351491,101.94079506,99.16351491\\
};%
}
\gapseries{0}{VeloCCProtected}{mark=triangle*,mark size=2.3pt,mark options={draw=white,line width=.3pt}}
\gapseries{1}{VeloCCCipher}{mark=triangle*,mark size=2.3pt,mark options={draw=white,line width=.3pt}}
\gapseries{2}{VeloCCBackup}{mark=triangle*,mark size=2.3pt,mark options={draw=white,line width=.3pt}}
\gapseries{3}{VeloCCProtected}{mark=diamond,mark size=2.4pt,mark options={line width=.7pt}}
\gapseries{4}{VeloCCCipher}{mark=diamond,mark size=2.4pt,mark options={line width=.7pt}}
\gapseries{5}{VeloCCBackup}{mark=diamond,mark size=2.4pt,mark options={line width=.7pt}}
\gapseries{6}{VeloCCProtected}{mark=*,mark size=1.7pt,mark options={draw=white,line width=.3pt}}
\gapseries{7}{VeloCCCipher}{mark=*,mark size=1.7pt,mark options={draw=white,line width=.3pt}}
\gapseries{8}{VeloCCBackup}{mark=*,mark size=1.7pt,mark options={draw=white,line width=.3pt}}
\end{axis}
\newcommand{\gaplegendcolor}[1]{%
    \tikz[baseline=-.5ex]\fill[#1] (0,0) rectangle (6pt,4pt);%
}
\newcommand{\gaplegendmark}[2]{%
    \tikz[baseline=-.5ex]\draw[VeloCCInk,mark=#1,mark size=#2,line width=.7pt]
        plot coordinates {(0,0)};%
}
\node[anchor=south,inner sep=0pt,outer sep=0pt,
    font=\figurefont\fontsize{7.5}{9}\selectfont]
    at ([yshift=4pt]current bounding box.north) {%
    \setlength{\tabcolsep}{0pt}%
    \begin{tabular}{@{}l@{\hspace{5pt}}l@{}}
    \textbf{Workload:} &
        \gaplegendcolor{VeloCCProtected}\,LooGLE\hspace{7pt}%
        \gaplegendcolor{VeloCCCipher}\,NarrativeQA\hspace{7pt}%
        \gaplegendcolor{VeloCCBackup}\,SWE-bench\\[1pt]
    \textbf{Model:} &
        \gaplegendmark{triangle*}{2.3pt}\,14B\hspace{7pt}%
        \gaplegendmark{diamond}{2.4pt}\,27B\hspace{7pt}%
        \gaplegendmark{*}{1.7pt}\,GLM-4.5-Air
    \end{tabular}%
};
\end{tikzpicture}
\endgroup


==> figures/itl-h200-grid.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\figurefont\fontsize{9}{10}\selectfont]
\begin{groupplot}[scale only axis,width=4.30cm,height=2.35cm,
group style={group size=3 by 3,horizontal sep=.95cm,vertical sep=.98cm},
axis line style={VeloCCInk!65,line width=.4pt},
tick style={VeloCCInk!65,line width=.4pt},tick align=outside,tick pos=left,
minor tick length=0pt,scaled ticks=false,
tick label style={font=\figurefont\fontsize{8}{9}\selectfont},
label style={font=\figurefont\fontsize{9}{10}\selectfont},
title style={font=\figurefont\bfseries\fontsize{10}{11}\selectfont,yshift=2pt},
grid=major,grid style={VeloCCInk!12,line width=.3pt},clip=true]
\nextgroupplot[xmin=1.6,xmax=12.4,ymin=0,ymax=800,ytick={0,200,400,600,800},xtick={2,4,8,12},xlabel={Request rate (req/s)},ylabel={Mean ITL (ms)},title={Qwen2.5-14B}]
\addplot[forget plot,e2e background] table[x=level,y=background_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
2,555.5010901369022,119.97763587953227,110.94839277773325\\
3,643.1065745545656,125.33071896402426,118.06971655318044\\
4,607.384225647354,131.99386871054506,124.38792454098918\\
5,613.8183502633939,132.77872563342612,124.75159806871473\\
6,618.381471316517,135.89444369179597,127.89323785071655\\
8,615.1659112274181,140.0411118692179,130.0429206442288\\
12,614.0704292229557,141.45625920631574,131.36189271479725\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=hicache_ccoff_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
2,555.5010901369022,119.97763587953227,110.94839277773325\\
3,643.1065745545656,125.33071896402426,118.06971655318044\\
4,607.384225647354,131.99386871054506,124.38792454098918\\
5,613.8183502633939,132.77872563342612,124.75159806871473\\
6,618.381471316517,135.89444369179597,127.89323785071655\\
8,615.1659112274181,140.0411118692179,130.0429206442288\\
12,614.0704292229557,141.45625920631574,131.36189271479725\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=velocc_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
2,555.5010901369022,119.97763587953227,110.94839277773325\\
3,643.1065745545656,125.33071896402426,118.06971655318044\\
4,607.384225647354,131.99386871054506,124.38792454098918\\
5,613.8183502633939,132.77872563342612,124.75159806871473\\
6,618.381471316517,135.89444369179597,127.89323785071655\\
8,615.1659112274181,140.0411118692179,130.0429206442288\\
12,614.0704292229557,141.45625920631574,131.36189271479725\\
};
\nextgroupplot[xmin=1.76,xmax=8.24,ymin=0,ymax=800,ytick={0,200,400,600,800},xtick={2,4,6,8},xlabel={Request rate (req/s)},title={Qwen3.8-27B}]
\addplot[forget plot,e2e background] table[x=level,y=background_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
2,377.47741797013356,255.63258247387827,250.15895723870761\\
3,478.2562551345009,298.9087919868345,298.6681460032481\\
4,582.1206816558515,313.73791906168526,324.6242026740087\\
5,578.9882158251789,335.02801985329495,351.6502652487388\\
6,571.0748842438411,352.3664513254631,369.699447607638\\
7,566.5171932059324,353.4781216202219,366.667452506619\\
8,577.0036402387033,355.02563615624183,369.3720141776866\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=hicache_ccoff_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
2,377.47741797013356,255.63258247387827,250.15895723870761\\
3,478.2562551345009,298.9087919868345,298.6681460032481\\
4,582.1206816558515,313.73791906168526,324.6242026740087\\
5,578.9882158251789,335.02801985329495,351.6502652487388\\
6,571.0748842438411,352.3664513254631,369.699447607638\\
7,566.5171932059324,353.4781216202219,366.667452506619\\
8,577.0036402387033,355.02563615624183,369.3720141776866\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=velocc_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
2,377.47741797013356,255.63258247387827,250.15895723870761\\
3,478.2562551345009,298.9087919868345,298.6681460032481\\
4,582.1206816558515,313.73791906168526,324.6242026740087\\
5,578.9882158251789,335.02801985329495,351.6502652487388\\
6,571.0748842438411,352.3664513254631,369.699447607638\\
7,566.5171932059324,353.4781216202219,366.667452506619\\
8,577.0036402387033,355.02563615624183,369.3720141776866\\
};
\nextgroupplot[xmin=0.72,xmax=8.28,ymin=0,ymax=800,ytick={0,200,400,600,800},xtick={1,2,4,6,8},xlabel={Request rate (req/s)},title={GLM-4.5-Air}]
\addplot[forget plot,e2e background] table[x=level,y=background_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
1,289.2109266520851,170.4807471083403,153.482084537067\\
1.5,417.43019314071364,196.9548975776987,162.5827368138467\\
2,548.8623574047256,220.41905805854492,173.60079847528849\\
3,545.5051340267845,238.73180141964073,184.7630821308101\\
4,543.0129638665305,265.20371975105974,195.0094266712037\\
6,544.7056247478968,274.13706118041154,195.00481744785\\
8,542.9178516868868,272.0027593538118,195.86765561335162\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=hicache_ccoff_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
1,289.2109266520851,170.4807471083403,153.482084537067\\
1.5,417.43019314071364,196.9548975776987,162.5827368138467\\
2,548.8623574047256,220.41905805854492,173.60079847528849\\
3,545.5051340267845,238.73180141964073,184.7630821308101\\
4,543.0129638665305,265.20371975105974,195.0094266712037\\
6,544.7056247478968,274.13706118041154,195.00481744785\\
8,542.9178516868868,272.0027593538118,195.86765561335162\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=velocc_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
1,289.2109266520851,170.4807471083403,153.482084537067\\
1.5,417.43019314071364,196.9548975776987,162.5827368138467\\
2,548.8623574047256,220.41905805854492,173.60079847528849\\
3,545.5051340267845,238.73180141964073,184.7630821308101\\
4,543.0129638665305,265.20371975105974,195.0094266712037\\
6,544.7056247478968,274.13706118041154,195.00481744785\\
8,542.9178516868868,272.0027593538118,195.86765561335162\\
};
\nextgroupplot[xmin=0.32,xmax=99.68,ymin=0,ymax=800,ytick={0,200,400,600,800},xtick={4,16,32,64,96},xlabel={Request rate (req/s)},ylabel={Mean ITL (ms)}]
\addplot[forget plot,e2e background] table[x=level,y=background_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
4,624.3779014416541,13.266769767144998,14.792829831459168\\
8,565.0393461618313,16.129180285436988,19.482331241231876\\
12,585.9441244424975,19.024216700690403,23.546751072520095\\
16,590.5403255835209,23.832366483305115,31.12316465990387\\
20,561.8058385141879,26.07573321517542,28.71474450312256\\
32,558.9445193857762,31.23938842285073,31.037473153611366\\
64,589.0474342820024,33.67796564512319,29.412812229534897\\
96,614.0717440991351,30.352869988752104,30.93907012198101\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=hicache_ccoff_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
4,624.3779014416541,13.266769767144998,14.792829831459168\\
8,565.0393461618313,16.129180285436988,19.482331241231876\\
12,585.9441244424975,19.024216700690403,23.546751072520095\\
16,590.5403255835209,23.832366483305115,31.12316465990387\\
20,561.8058385141879,26.07573321517542,28.71474450312256\\
32,558.9445193857762,31.23938842285073,31.037473153611366\\
64,589.0474342820024,33.67796564512319,29.412812229534897\\
96,614.0717440991351,30.352869988752104,30.93907012198101\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=velocc_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
4,624.3779014416541,13.266769767144998,14.792829831459168\\
8,565.0393461618313,16.129180285436988,19.482331241231876\\
12,585.9441244424975,19.024216700690403,23.546751072520095\\
16,590.5403255835209,23.832366483305115,31.12316465990387\\
20,561.8058385141879,26.07573321517542,28.71474450312256\\
32,558.9445193857762,31.23938842285073,31.037473153611366\\
64,589.0474342820024,33.67796564512319,29.412812229534897\\
96,614.0717440991351,30.352869988752104,30.93907012198101\\
};
\nextgroupplot[xmin=0.32,xmax=99.68,ymin=0,ymax=800,ytick={0,200,400,600,800},xtick={4,16,32,64,96},xlabel={Request rate (req/s)}]
\addplot[forget plot,e2e background] table[x=level,y=background_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
4,364.5996580972192,22.466895405966387,26.26500831135576\\
8,388.50049543753374,34.04090227429755,45.08356386988077\\
16,390.0234055543701,60.25574394394704,83.4294074664262\\
24,380.05364109791327,96.19969379083263,116.78736953655208\\
36,383.7130989285716,126.63149384333056,130.4386778694943\\
48,385.6088456735178,127.19858183710542,130.5003407204878\\
64,347.7363855925483,114.9197162243393,139.3869407341119\\
96,355.72819244686633,121.41480261107108,136.2712202142349\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=hicache_ccoff_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
4,364.5996580972192,22.466895405966387,26.26500831135576\\
8,388.50049543753374,34.04090227429755,45.08356386988077\\
16,390.0234055543701,60.25574394394704,83.4294074664262\\
24,380.05364109791327,96.19969379083263,116.78736953655208\\
36,383.7130989285716,126.63149384333056,130.4386778694943\\
48,385.6088456735178,127.19858183710542,130.5003407204878\\
64,347.7363855925483,114.9197162243393,139.3869407341119\\
96,355.72819244686633,121.41480261107108,136.2712202142349\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=velocc_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
4,364.5996580972192,22.466895405966387,26.26500831135576\\
8,388.50049543753374,34.04090227429755,45.08356386988077\\
16,390.0234055543701,60.25574394394704,83.4294074664262\\
24,380.05364109791327,96.19969379083263,116.78736953655208\\
36,383.7130989285716,126.63149384333056,130.4386778694943\\
48,385.6088456735178,127.19858183710542,130.5003407204878\\
64,347.7363855925483,114.9197162243393,139.3869407341119\\
96,355.72819244686633,121.41480261107108,136.2712202142349\\
};
\nextgroupplot[xmin=2.88,xmax=33.12,ymin=0,ymax=800,ytick={0,200,400,600,800},xtick={4,12,20,32},xlabel={Request rate (req/s)}]
\addplot[forget plot,e2e background] table[x=level,y=background_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
4,429.87743015851333,13.214987904571242,13.251923576403874\\
8,418.9649699328737,23.723858529874587,21.415443406752463\\
12,427.81443625547416,36.719319737597274,33.738340701842404\\
16,430.09998888836185,62.80816335480662,35.882959029176355\\
20,433.68146440623525,75.8697330271223,38.53627225954119\\
24,454.2540819672851,72.08619610490433,41.08977179644961\\
32,414.71356685143473,80.20286611635862,39.417686432540364\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=hicache_ccoff_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
4,429.87743015851333,13.214987904571242,13.251923576403874\\
8,418.9649699328737,23.723858529874587,21.415443406752463\\
12,427.81443625547416,36.719319737597274,33.738340701842404\\
16,430.09998888836185,62.80816335480662,35.882959029176355\\
20,433.68146440623525,75.8697330271223,38.53627225954119\\
24,454.2540819672851,72.08619610490433,41.08977179644961\\
32,414.71356685143473,80.20286611635862,39.417686432540364\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=velocc_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
4,429.87743015851333,13.214987904571242,13.251923576403874\\
8,418.9649699328737,23.723858529874587,21.415443406752463\\
12,427.81443625547416,36.719319737597274,33.738340701842404\\
16,430.09998888836185,62.80816335480662,35.882959029176355\\
20,433.68146440623525,75.8697330271223,38.53627225954119\\
24,454.2540819672851,72.08619610490433,41.08977179644961\\
32,414.71356685143473,80.20286611635862,39.417686432540364\\
};
\nextgroupplot[xmin=5.76,xmax=66.24,ymin=0,ymax=80,ytick={0,20,40,60,80},xtick={8,16,32,48,64},xlabel={Active sessions},ylabel={Mean ITL (ms)}]
\addplot[forget plot,e2e background] table[x=level,y=background_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
8,22.679579532743436,21.24718574547014,21.772683614381478\\
16,33.09091863481983,31.496426239096273,32.14253033715899\\
24,45.307042015196444,43.640893470196644,44.380770344636524\\
32,66.06244024954047,50.281284522797776,49.162105058614536\\
48,63.99956228781187,50.05435580260274,48.81611749269989\\
64,66.85390773645142,49.08609383555707,47.66504717130042\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=hicache_ccoff_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
8,22.679579532743436,21.24718574547014,21.772683614381478\\
16,33.09091863481983,31.496426239096273,32.14253033715899\\
24,45.307042015196444,43.640893470196644,44.380770344636524\\
32,66.06244024954047,50.281284522797776,49.162105058614536\\
48,63.99956228781187,50.05435580260274,48.81611749269989\\
64,66.85390773645142,49.08609383555707,47.66504717130042\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=velocc_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
8,22.679579532743436,21.24718574547014,21.772683614381478\\
16,33.09091863481983,31.496426239096273,32.14253033715899\\
24,45.307042015196444,43.640893470196644,44.380770344636524\\
32,66.06244024954047,50.281284522797776,49.162105058614536\\
48,63.99956228781187,50.05435580260274,48.81611749269989\\
64,66.85390773645142,49.08609383555707,47.66504717130042\\
};
\nextgroupplot[xmin=5.76,xmax=66.24,ymin=0,ymax=80,ytick={0,20,40,60,80},xtick={8,16,32,48,64},xlabel={Active sessions}]
\addplot[forget plot,e2e background] table[x=level,y=background_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
8,25.075667534677134,23.48078676390375,23.820597601413667\\
16,35.84939385557611,32.5798535978263,33.71880838798575\\
24,45.63570060585825,41.71069986508349,43.54867458945116\\
32,57.861963116171275,49.715629138228195,51.50180006049363\\
48,63.156060132815604,51.05817799338179,52.468375757440214\\
64,60.056567083286396,49.25209320345726,50.154350639459324\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=hicache_ccoff_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
8,25.075667534677134,23.48078676390375,23.820597601413667\\
16,35.84939385557611,32.5798535978263,33.71880838798575\\
24,45.63570060585825,41.71069986508349,43.54867458945116\\
32,57.861963116171275,49.715629138228195,51.50180006049363\\
48,63.156060132815604,51.05817799338179,52.468375757440214\\
64,60.056567083286396,49.25209320345726,50.154350639459324\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=velocc_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
8,25.075667534677134,23.48078676390375,23.820597601413667\\
16,35.84939385557611,32.5798535978263,33.71880838798575\\
24,45.63570060585825,41.71069986508349,43.54867458945116\\
32,57.861963116171275,49.715629138228195,51.50180006049363\\
48,63.156060132815604,51.05817799338179,52.468375757440214\\
64,60.056567083286396,49.25209320345726,50.154350639459324\\
};
\nextgroupplot[xmin=5.76,xmax=66.24,ymin=0,ymax=80,ytick={0,20,40,60,80},xtick={8,16,32,48,64},xlabel={Active sessions}]
\addplot[forget plot,e2e background] table[x=level,y=background_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
8,27.269244901277336,26.3020025124574,26.489638648536875\\
12,36.88808556506864,35.386783482250614,36.106013947087554\\
16,46.13665463510783,43.25068948419335,43.576624606388215\\
24,60.3531851260132,54.375878675168934,51.67824178650355\\
32,58.47865536038558,55.37216933781903,51.302553398548\\
48,59.662042448409025,52.36414990265819,48.21317060440011\\
64,62.89113538721143,53.84097784104973,49.528943444306556\\
};
\addplot[forget plot,e2e cc off] table[x=level,y=hicache_ccoff_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
8,27.269244901277336,26.3020025124574,26.489638648536875\\
12,36.88808556506864,35.386783482250614,36.106013947087554\\
16,46.13665463510783,43.25068948419335,43.576624606388215\\
24,60.3531851260132,54.375878675168934,51.67824178650355\\
32,58.47865536038558,55.37216933781903,51.302553398548\\
48,59.662042448409025,52.36414990265819,48.21317060440011\\
64,62.89113538721143,53.84097784104973,49.528943444306556\\
};
\addplot[forget plot,e2e velocc] table[x=level,y=velocc_ms,col sep=comma,row sep=\\] {
level,background_ms,hicache_ccoff_ms,velocc_ms\\
8,27.269244901277336,26.3020025124574,26.489638648536875\\
12,36.88808556506864,35.386783482250614,36.106013947087554\\
16,46.13665463510783,43.25068948419335,43.576624606388215\\
24,60.3531851260132,54.375878675168934,51.67824178650355\\
32,58.47865536038558,55.37216933781903,51.302553398548\\
48,59.662042448409025,52.36414990265819,48.21317060440011\\
64,62.89113538721143,53.84097784104973,49.528943444306556\\
};
\end{groupplot}
\coordinate (itlLegend) at ([yshift=9mm]group c2r1.north);
\begin{axis}[hide axis,at={(itlLegend)},anchor=south west,width=1cm,height=1cm,scale only axis,
xmin=0,xmax=1,ymin=0,ymax=1,legend columns=3,
legend style={at={(axis cs:0,0)},anchor=south,draw=none,fill=none,
font=\figurefont\fontsize{9}{10}\selectfont,cells={anchor=west},/tikz/every even column/.append style={column sep=8pt}}]
\addlegendimage{e2e background legend}\addlegendentry{\baseline (CC on)}
\addlegendimage{e2e velocc legend}\addlegendentry{\sysname{} (CC on)}
\addlegendimage{e2e cc off legend}\addlegendentry{HiCache (CC off)}
\end{axis}
\node[rotate=90,font=\figurefont\bfseries\fontsize{10}{11}\selectfont] at ([xshift=-17mm]group c1r1.west) {LooGLE};
\node[rotate=90,font=\figurefont\bfseries\fontsize{10}{11}\selectfont] at ([xshift=-17mm]group c1r2.west) {NarrativeQA};
\node[rotate=90,font=\figurefont\bfseries\fontsize{10}{11}\selectfont] at ([xshift=-17mm]group c1r3.west) {SWE-bench};
\end{tikzpicture}%
}


==> figures/motivation-ttft-plot.tex <==
\begingroup%
\def\motDirect{3.389760962498895}%
\def\motDirectThroughput{268.847134767273985}%
\def\motDirectLabel{3.39}%
\def\motDirectThroughputLabel{269}%
\def\motStaged{1.640415313115523}%
\def\motStagedThroughput{340.956994427505492}%
\def\motStagedLabel{1.64}%
\def\motStagedThroughputLabel{341}%
\def\motPipeLLM{1.716597258793695}%
\def\motPipeLLMThroughput{327.883089884851188}%
\def\motPipeLLMLabel{1.72}%
\def\motPipeLLMThroughputLabel{328}%
\def\motSync{1.433757890318850}%
\def\motSyncThroughput{335.345782500520556}%
\def\motSyncLabel{1.43}%
\def\motSyncThroughputLabel{335}%
\def\motWorkers{1.351534875265736}%
\def\motWorkersThroughput{363.822913053383218}%
\def\motWorkersLabel{1.35}%
\def\motWorkersThroughputLabel{364}%
\def\motGPUOff{1.690247821712499}%
\def\motGPUOffThroughput{317.466190620521502}%
\def\motGPUOffLabel{1.69}%
\def\motGPUOffThroughputLabel{317}%
\def\motCacheOff{0.520727472846877}%
\def\motCacheOffThroughput{474.422730303716605}%
\def\motCacheOffLabel{0.52}%
\def\motCacheOffThroughputLabel{474}%
\definecolor{MotBar}{HTML}{ABC8E2}%
\definecolor{MotWorker}{HTML}{F3B16E}%
\definecolor{MotBarEdge}{HTML}{6C8FB0}%
\definecolor{MotReference}{HTML}{303946}%
\pgfplotsset{
  motivation axis/.style={scale only axis,
    width=.40\linewidth,height=.18\linewidth,
    xmin=-.58,xmax=4.58,xtick={0,1,2,3,4},
    xticklabels={{Dir.},{Stg.},{Pipe\\LLM},{Sync},{Wkr.}},
    xticklabel style={align=center,font=\figurefont\fontsize{6}{7}\selectfont},
    yticklabel style={font=\figurefont\fontsize{6}{7}\selectfont},
    title style={font=\figurefont\fontsize{7}{8}\selectfont,yshift=-2pt},
    xtick style={draw=none},axis lines*=left,
    axis line style={VeloCCInk!65,line width=.45pt},
    tick align=outside,tick style={VeloCCInk!65,line width=.45pt},
    ymajorgrids=true,grid style={VeloCCInk!10,line width=.25pt},
    scaled ticks=false,clip=false},
  motivation bar/.style={ybar,bar shift=0pt,bar width=13.5pt,
    line width=.4pt,fill=MotBar,draw=MotBarEdge,forget plot},
  motivation gpu ref/.style={MotReference,line width=.9pt,
    dash pattern=on 3pt off 2pt},
  motivation cache ref/.style={MotReference,line width=.9pt,
    dash pattern=on 4pt off 1.5pt on .7pt off 1.5pt}
}%
\begin{tikzpicture}
\begin{axis}[motivation axis,name=rate,
  ymin=0,ymax=650,ytick={0,200,400,600},
  title={(a) Throughput (tokens/s) $\uparrow$}]
\addplot[motivation bar] coordinates {(0,\motDirectThroughput)};
\addplot[motivation bar] coordinates {(1,\motStagedThroughput)};
\addplot[motivation bar] coordinates {(2,\motPipeLLMThroughput)};
\addplot[motivation bar] coordinates {(3,\motSyncThroughput)};
\addplot[motivation bar,fill=MotWorker,draw=MotWorker!85!black]
    coordinates {(4,\motWorkersThroughput)};
\addplot[motivation gpu ref]
    coordinates {(-.58,\motGPUOffThroughput) (4.58,\motGPUOffThroughput)};
\addplot[motivation cache ref]
    coordinates {(-.58,\motCacheOffThroughput) (4.58,\motCacheOffThroughput)};
\foreach \x/\value in {0/\motDirectThroughputLabel,1/\motStagedThroughputLabel,2/\motPipeLLMThroughputLabel,3/\motSyncThroughputLabel,4/\motWorkersThroughputLabel}{%
    \edef\labelpoint{\noexpand\node[anchor=center,inner sep=.4pt,text=VeloCCInk,
        font=\noexpand\figurefont\noexpand\fontsize{6}{8}\noexpand\selectfont]
        at (axis cs:\x,140)
        {\value};}
    \labelpoint
}
\end{axis}
\begin{axis}[motivation axis,name=lat,at={(rate.south east)},anchor=south west,
  xshift=.10\linewidth,ymin=0,ymax=4,ytick={0,2,4},
  title={(b) TTFT (s) $\downarrow$}]
\addplot[motivation bar] coordinates {(0,\motDirect)};
\addplot[motivation bar] coordinates {(1,\motStaged)};
\addplot[motivation bar] coordinates {(2,\motPipeLLM)};
\addplot[motivation bar] coordinates {(3,\motSync)};
\addplot[motivation bar,fill=MotWorker,draw=MotWorker!85!black]
    coordinates {(4,\motWorkers)};
\addplot[motivation gpu ref]
    coordinates {(-.58,\motGPUOff) (4.58,\motGPUOff)};
\addplot[motivation cache ref]
    coordinates {(-.58,\motCacheOff) (4.58,\motCacheOff)};
\foreach \x/\value in {0/\motDirectLabel,1/\motStagedLabel,2/\motPipeLLMLabel,3/\motSyncLabel,4/\motWorkersLabel}{%
    \edef\labelpoint{\noexpand\node[anchor=center,inner sep=.4pt,text=VeloCCInk,
        font=\noexpand\figurefont\noexpand\fontsize{6}{8}\noexpand\selectfont]
        at (axis cs:\x,.85)
        {\value};}
    \labelpoint
}
\end{axis}
\path (rate.north west)--coordinate[pos=.5] (legendmid) (lat.north east);
\node[anchor=south,inner sep=0pt,yshift=16pt,
    font=\figurefont\fontsize{6.7}{8}\selectfont] at (legendmid) {
  \tikz[baseline=-.5ex]\draw[MotReference,line width=.9pt,dash pattern=on 3pt off 2pt] (0,0)--(.22,0);
  CC-off GPU-only\hspace{6pt}
  \tikz[baseline=-.5ex]\draw[MotReference,line width=.9pt,dash pattern=on 4pt off 1.5pt on .7pt off 1.5pt] (0,0)--(.22,0);
  CC-off HiCache-kernel};
\end{tikzpicture}%
\endgroup%

